A Survey of Open Clusters in the u'g'r'i'z' Filter System: III. Results for the Cluster NGC 188

We continue our series of papers describing the results of a photometric survey of open star clusters, primarily in the southern hemisphere, taken in the u'g'r'i'z' filter system. The entire observed sample covered more than 100 clusters, but here we present data only on NGC 188, which is one of the oldest open clusters known in the Milky Way. We fit the Padova theoretical isochrones to our data. Assuming a solar metallicity for NGC 188, we find a distance of 1700+/-100 pc, an age of 7.5+/-0.7 Gyr, and a reddening E(B-V) of 0.025+/-0.005. This yields a distance modulus of 11.23+/-0.14.

==> (inline-0) <==
\begin{picture}(400,400)
\put (  20,210){\includegraphics[angle=0,scale=0.33]{f8a.ps}}
\put (220,210){\includegraphics[angle=0,scale=0.33]{f8b.ps}}
\put (135,10){\includegraphics[angle=0,scale=0.33]{f8c.ps}}
\end{picture}
\begin{deluxetable}{lccccl}
\rotate
\centering
\tabletypesize{\tiny}
\tablecaption{NGC 188 parameter values\label{table}}
\tablewidth{0pt}
\tablehead{
  \colhead{Reference} &
  \colhead{Distance modulus (distance\tablenotemark{a} \ [pc])} &
  \colhead{Age [Gyr]} &
  \colhead{$E(B-V)$ [mag]} &
  \colhead{$[Fe/H]$} &
  \colhead{Technique} \\
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{}
}
\startdata

\citealt{Sandage62} &    10.95 (1440)   &   -   &     $0.05\pm0.02$     &  -    &  spectral analysis of classification standards  \\

\citealt{Sandage_2_62}  &     -        &$14-16$ &       -                 & $-0.20$\tablenotemark{b,n}   &  isochrone fits \citep{Hoyle59} \\

\citealt{Demarque64}   &       -      & $9-10$ &           -             & 0.33\tablenotemark{c,n}    &  isochrone fits \citep{Larson64} \\

\citealt{Greenstein64}  &     -        &   -   &    $0.18\pm0.03$       &  -    & spectral analysis of red giants  \\

\citealt{Iben67} &      -       & $11\pm2$ &          -            &   -   &  isochrone fits \\

\citealt{Demarque69}       &	 -     & 7.0  &         -               & 0.70\tablenotemark{d,n}  & isochrone fits \citep{Larson64}\\

\citealt{Eggen69}           & $10.85\pm0.15$ ($1305\pm90$)\tablenotemark{e} & 10 &     0.09              & 0.07  &  $UBV$ photometry \\

\citealt{Sandage69}         &        -     & $8-10$ &           -             &    -   &   isochrone fits    \\

\citealt{Aizenman69} 	&     -	      & 4.6  &	       0.10             & 0.34 (adopted)\tablenotemark{f,n} &           graphical technique \\ 
		&   -	      & 5.5  &	 0.10     & 0.69 (adopted)\tablenotemark{g,n}&   graphical technique\\

\citealt{Spinrad70} 	&       -      &  -    &	 0.15	              &	0.6\tablenotemark{h}& scanner observation of strong lines  \\

\citealt{Torres71} &	 $11.1\pm0.2$ (1660)     &	3.6  &	0.15 (adopted)	      &   0.66\tablenotemark{i}    &  isochrone fits \\

\citealt{Pagel74}      &	-      & -	     &	 0.09 (adopted)        & $0.04\pm0.10$ &   analysis of CN blocking fractions  \\

\citealt{McClure74}	&	-      & -	     &	$0.07\pm0.02$\tablenotemark{j}	              &	-   &  DDO photometry    \\

\citealt{Jennens75}         & 12.0 (2375)	      &	 8 (adopted)   &	0.04	              & $-0.6$   &  $UBViyz$ photometry\\

\citealt{Saio77} &  $10.85\pm0.15$ ($1305\pm90$) (adopted)& $8\pm1$&	    0.09 (adopted)     &	0.00 (adopted)  &  isochrone fits \\

\citealt{Twarog78}    & 11.48\tablenotemark{k} \ (1745)	      & $4.3\pm1.0$ &     0.09 (adopted)	      &	0.06 (adopted)	 &  analysis of the giant branch  \\

\citealt{Pat78} &  10.8 (1275) (adopted) &   8.0	&   0.09 (adopted)     &    0.31\tablenotemark{l}     &          isochrone fits              \\

\citealt{Janes79}    &	10.90 (adopted)  & -	& 0.07 (adopted)	              & $-0.18\pm0.09$  &  $UBV$ photometry \\

\citealt{Twarog83}    & $11.3\pm0.2$  &    -    & 	-	      &	-	 &  PDS photometry \\

\citealt{Barbaro84}        & 10.85 (1305) (adopted)	&  9	& 0.09 (adopted)       &     -      & isochrone fits \\

\citealt{VandenBerg85} &   11.1 (1485)	&  10.0  &  0.08	 &      0.00          & isochrone fits \\

\citealt{Adler85}    & - & $10\pm1$   &   -    &	0.00 (adopted)   &  isochrone fits \\

\citealt{Canterna86} &-	&-	&	0.08 (adopted)              &    $-0.05$\tablenotemark{h}         &   Washington photometry  \\

\citealt{Twarog89}             & 11.50 (1690)  &  $6.5\pm0.5$	& 0.12	&	0.0 (adopted)	    &  isochrone fits  \\

\citealt{Caputo90} &  11.50 (1690) (adopted)   &  $6.0\pm1.0$	& 0.12 (adopted)	 &   $0.02\pm0.11$ (adopted)\tablenotemark{j}   &  isochrone fits  \\

\citealt{Hobbs90}  &	-       &  $7.7\pm1.4$   & $0.10\pm0.03$  &  $-0.12\pm0.16$ &  high-resolution spectral analysis \\
                   &           &                &                &                 &  of turnoff stars \\

\citealt{Paez90}	& 11.05 (1375)	&   6	        & 0.12 (adopted)  &       -          &  CCD photometry \\

\citealt{Demarque92}    & -	& 6.5(+1.5/-0.5)  &	 -        &	  -         & Cox-Stewart and LAOL opacities \\

\citealt{Carraro94} & 11.30 (1720)	 &    	7 0        &    0.04	&	 0.14\tablenotemark{m,n}        & classical models \\
		    &	11.25 (1705)	 &      7.5        &	0.03	&	 0.14\tablenotemark{m,n}        & models with overshoot \\

\citealt{Dinescu95} & $11.5\pm0.1$ ($1690\pm80$) &  6(+1/-0.5)   & 0.12 (adopted) & 0.0 (adopted)   &   isochrone fits \\

\citealt{Branly96} & $11.014\pm0.057$ ($1430\pm40$)\tablenotemark{j} &	    - 	   & 0.08 (adopted) &	-	    & method of eclipsing binaries \\
		  &  $11.049\pm0.055$ ($1375\pm35$)\tablenotemark{j} &	    - 	   & 0.12 (adopted) &	-	    & method of eclipsing binaries \\

\citealt{Twarog97} & 11.35 (1645) (adopted)  &    -        &  0.09 (adopted)\tablenotemark{p}	   &	$-0.02$       &  DDO photometry \\

\citealt{vonHippel98}                & $11.43\pm0.08$ ($1705\pm65$)   &-	   &  0.09	   & $-0.04\pm0.05$\tablenotemark{j} & $V$- and $I$-band photometry  \\

\citealt{Sarajedini99}    & $11.44\pm0.08$ ($1710\pm70$)   & $7.0\pm0.5$ & $0.09\pm0.02$  &	0.00 (adopted)     & $UBVRI$ CCD photometry, Yale isochrone fits \\

\citealt{Friel02}     &	-	 &  -          &	0.08 (adopted)		  & $-0.10$  &  moderate resolution spectroscopy   \\

\citealt{Randich03}	     &     -      &	-      &	    -              &	0.00        &       Li survey          \\

\citealt{Andreuzzi02}  &    -     & lower limit of 5 &	   -       &	-	    &  white dwarf luminosity function \\

\citealt{Worthey03}                &     -    &	-	     &	-	 & $0.075\pm0.045\pm$syst\tablenotemark{q} & analysis of low-resolution spectra of K giants \\

\citealt{VandenBerg04}            & 11.40 (1685) &  6.8	            & 0.087 (adopted)\tablenotemark{r}	 &	  -          &	VandenBerg isochrone fits\tablenotemark{s} \\

\citealt{Haroon04}            & $11.26\pm0.05$ ($1415\pm35$)  &  $6-8$ (closer to 8)	 & 0.17	 &	  -          &	$BVRI$ CCD photometry \\

\citealt{Bonatto05}      &  $11.1\pm0.1$ ($1660\pm80$)      & $7.1\pm1.0$       &   0.00&   -   &  $J$ and $H$ 2MASS photometry, \\
&&&&& Girardi isochrone fits    \\
\hline 
{\tt webda} (August 2006)      &  11.81 (2047)      & 4.3       &   0.082 &   $-0.02$   &   \\
This work &    $11.23\pm0.14$ ($1700\pm100$) &  $7.5\pm0.7$ & $0.025\pm0.005$ & 0.00 (adopted)  & $u'g'r'i'z'$ photometry, Girardi isochrone fits

\enddata

\tablenotetext{a}  {calculated from distance modulus after applying a correction of 3.0$\times$$E(B-V)$ 
}
\tablenotetext{b}  {result for $X=0.75$, $Z=0.01$
}
\tablenotetext{c}  {result for $X=0.67$, $Z=0.03$
}
\tablenotetext{d}  {result for $X=0.67$, $Z=0.07$
}
\tablenotetext{e}  {distance modulus based on the Hyades distance modulus of 3.03
}
\tablenotetext{f} {result for $X=0.65$, $Z=0.03$
}
\tablenotetext{g} {result for $X=0.59$, $Z=0.06$
}
\tablenotetext{h} {assumed a solar mixture of heavy elements, i.e. $[M/H]=[Fe/H]$
}
\tablenotetext{i} {result for $X=0.627$, $Z=0.06$
}
\tablenotetext{j} {mean value
}
\tablenotetext{k} {distance molulus based on the Hyades distance modulus of 3.30 
}
\tablenotetext{l} {result for $X=0.70$, $Z=0.03$
}
\tablenotetext{m} {result for $X=0.70$, $Z=0.02$
}
\tablenotetext{n} {transformation equation $X,Z,X_\sun, Z_\sun \rightarrow [Fe/H]$ taken from \citet{Perryman97}, 
value of $(Z/X)_\sun=0.0209$ adopted from \citet{Thoul03}, who state it after \citet{Grevesse02}; also assumed a solar mixture of heavy elements
}
\tablenotetext{p} {adopted $E(B-V)$ for the giants
}
\tablenotetext{q} {the same result previously in \citet{Worthey02}
}
\tablenotetext{r} {$E(B-V)$ taken from \citet{Schlegel98} dust maps
}
\tablenotetext{s} {explored range of metallicity: -0.12 $\leq$ $[Fe/H]$ $\leq$ 0.01, corresponding age and distance modulus 
varied from 5.9 to 8.1 Gyr and from 11.22 to 11.54 mag, respectively, which results in distance from 1555 to 1800 pc
}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccl}
\centering
\tablecaption{Observing Circumstances\label{obs}}
\tablehead{
  \colhead{Date} &
  \colhead{MJD} &
  \colhead{Airmass} &
  \multicolumn{5}{c}{Exposure (sec)} &
  \colhead{Comments} \\
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{ $r'$ } &
  \colhead{ $g'$ } &
  \colhead{ $u'$ } &
  \colhead{ $i'$ } &
  \colhead{ $z'$ } &
  \colhead{}
}
\startdata
2002 Nov 05 & 52583 &  1.558  & 10  & 10  & 70  & 10  & 15  & Non-Photometric \\
            &  &  1.559   & 60  & 60 & 420 &  60 & 90 & Photometric \\
            &  &  1.563   & 240  & 240  & 1680  & 240  & 360  & Photometric \\
            &  &  1.578  & 10  & 10  & 70  & 10  & 15  & Non-Photometric \\  
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecaption{Night Characterization Coefficients\tablenotemark{a} \ for MJD 52583\label{nightChar}}
\tablewidth{0pt}
\tablehead{
 
  \colhead{Filter} &
  \colhead{Zeropoint (a)} &
  \colhead{1st-Order Ext. (k)} &
  \colhead{Std. rms} &
  \colhead{\# Std.} \\
  \colhead{}  &
  \colhead{}  &
  \colhead{}  &
  \colhead{(mag)}  &
  \colhead{stars}  \\
  \colhead{(1)}  &
  \colhead{(2)}  &
  \colhead{(3)}  &
  \colhead{(4)}  &
  \colhead{(5)}  
}
\startdata                                                                        

 $u'$ & -20.088$\pm$0.032  & 0.470$\pm$0.022 & 0.027 & 22 \\
 $g'$ & -21.658$\pm$0.011  & 0.152$\pm$0.008 & 0.012 & 27 \\
 $r'$ & -21.502$\pm$0.011  & 0.081$\pm$0.007 & 0.012 & 27 \\
 $i'$ & -21.083$\pm$0.016  & 0.036$\pm$0.011 & 0.016 & 26 \\
 $z'$ & -19.928$\pm$0.026  & 0.005$\pm$0.017 & 0.026 & 27 \\
\enddata

\tablenotetext{a} {The values for the second order extinction term ($c$) 
coefficients were set  to $-2.1 \times 10^{-2}$, $-1.6\times 10^{-2}$,
$-4.0 \times 10^{-3}$, $6.0 \times 10^{-3}$  and $3.0 \times 10^{-3}$,
for  the $u'$,$g'$,$r'$,$i'$ and  $z'$  respectively. 
The values for the Instr. Color ($b$) were all set to zero.
These values are
those determined in \citet{Smith02}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{l@{ }c@{ }c@{ }cc@{ }c@{ }c@{ }c@{ }cc@{ }c@{ }c@{ }c@{ }cc@{ }c@{ }c@{ }c@{ }c@{ }c@{ }cl}
\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tablecaption{Available Data from the USNO 1.0~m Telescope for NGC~188\label{dataUSNO}}
\tablewidth{0pt}
\tablehead{
  \colhead{Star ID} &
  \colhead{WEBDA ID} &
  \colhead{RA} &
  \colhead{DEC} &
  \multicolumn{5}{c}{Magnitude\tablenotemark{*}} &	
  \multicolumn{5}{c}{Magnitude Error} &
  \multicolumn{5}{c}{Flag} &
  \colhead{Membership} &
  \colhead{Comments} \\	
  \colhead{} &
 \colhead{} &	 
  \colhead{} &
  \colhead{} &
  \colhead{ $u'$ } &
  \colhead{ $g'$ } &
  \colhead{ $r'$ } &
  \colhead{ $i'$ } &
  \colhead{ $z'$ } &
 \colhead{ $u'$ } &
  \colhead{ $g'$ } &
  \colhead{ $r'$ } &
  \colhead{ $i'$ } &
  \colhead{ $z'$ } &
 \colhead{ $u'$ } &
  \colhead{ $g'$ } &
  \colhead{ $r'$ } &
  \colhead{ $i'$ } &
  \colhead{ $z'$ } &
  \colhead{Probability} & 
  \colhead{} \\
 \colhead{1} &
 \colhead{2} &
 \colhead{3} &
 \colhead{4} &
 \colhead{5} &
 \colhead{6} &
 \colhead{7} &
 \colhead{8} & 
 \colhead{9} &
 \colhead{10} &
 \colhead{11} &
 \colhead{12} &
 \colhead{13} &
 \colhead{14} &
 \colhead{15} &
 \colhead{16} &
 \colhead{17} &
 \colhead{18} &
 \colhead{19} &
 \colhead{20} & 
 \colhead{21} 
}
\startdata
1 & -1 & 00:47:57.12 & 85:14:56. & 14.858 & 12.520 & 11.632 & \nodata & 11.087 & 0.002 & 0.003 & 0.002 & \nodata & 0.015 & 0 & 0 & 0 & 1 & 0 & 96 & d \\
2 & -1 & 00:46:19.43 & 85:13:09. & 13.244 & 12.084 & 11.731 & 11.623 & 11.587 & 0.002 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
3 & -1 & 00:47:56.30 & 85:11:34. & 15.583 & 12.860 & 11.812 & 11.433 & 11.158 & 0.003 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
4 & -1 & 00:50:44.06 & 85:17:42. & 14.559 & 12.592 & 11.852 & 11.541 & 11.358 & 0.005 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
5 & -1 & 00:44:52.56 & 85:14:05. & 15.868 & 12.934 & 11.901 & 11.508 & 11.263 & 0.003 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
6 & -1 & 00:46:59.77 & 85:13:16. & 15.575 & 12.931 & 12.014 & 11.683 & 11.469 & 0.003 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
7 & -1 & 00:45:51.07 & 85:18:08. & 15.986 & 13.062 & 12.028 & 11.632 & 11.384 & 0.003 & 0.003 & 0.002 & 0.003 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
8 & -1 & 00:51:55.35 & 85:16:19. & 14.839 & 12.994 & 12.306 & 12.055 & 11.938 & 0.002 & 0.003 & 0.002 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
9 & -1 & 00:49:20.25 & 85:18:39. & 14.475 & 12.870 & 12.324 & 12.149 & 12.073 & 0.002 & 0.003 & 0.002 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
10 & -1 & 00:48:57.99 & 85:09:35. & \nodata & \nodata & 12.417 & 12.216 & 12.119 & \nodata & \nodata & 0.002 & 0.003 & 0.015 & 1 & 1 & 0 & 0 & 0 & 0 & b,d \\
11 & -1 & 00:47:18.32 & 85:19:45. & 16.213 & 13.576 & 12.649 & 12.298 & 12.073 & 0.004 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 96 \\
12 & -1 & 00:52:14.22 & 85:17:11. & 15.704 & 13.546 & 12.764 & 12.492 & 12.350 & 0.003 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
13 & -1 & 00:49:56.19 & 85:19:11. & 14.384 & 13.290 & 12.971 & 12.865 & 12.830 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
14 & -1 & 00:51:24.24 & 85:18:03. & 15.098 & 13.644 & 13.012 & 12.707 & 12.526 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
15 & -1 & 00:51:21.89 & 85:12:37. & 16.500 & 13.934 & 13.022 & 12.675 & 12.483 & 0.004 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
16 & -1 & 00:46:27.68 & 85:10:26. & 14.835 & 13.565 & 13.115 & 12.937 & 12.868 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
17 & -1 & 00:50:56.46 & 85:17:34. & 15.069 & 13.724 & 13.198 & 12.994 & 12.902 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
18 & -1 & 00:49:27.38 & 85:12:43. & 16.897 & 14.328 & 13.237 & 12.809 & 12.601 & 0.006 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
19 & -1 & 00:44:18.04 & 85:16:02. & 15.030 & 13.742 & 13.277 & 13.105 & 13.043 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
20 & -1 & 00:45:36.85 & 85:15:08. & 16.663 & 14.163 & 13.279 & 12.937 & 12.745 & 0.005 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
21 & 4653 & 00:48:59.17 & 85:12:29. & 16.579 & 14.167 & 13.305 & 12.989 & 12.808 & 0.004 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
22 & 2119 & 00:49:03.37 & 85:15:25. & 14.871 & 13.662 & 13.360 & 13.260 & 13.230 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 93 \\
23 & 1002 & 00:47:53.31 & 85:15:02. & 15.704 & 14.057 & 13.416 & 13.301 & 12.734 & 0.003 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 3 \\
24 & -1 & 00:52:25.95 & 85:15:27. & 15.248 & 13.903 & 13.485 & 13.352 & 13.300 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 95 \\
25 & 1075 & 00:46:33.75 & 85:14:34. & 16.801 & 14.392 & 13.547 & 13.245 & 13.055 & 0.005 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 94 \\
26 & 5134 & 00:46:53.78 & 85:14:37. & 15.274 & 13.962 & 13.558 & 13.482 & 13.379 & 0.002 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
27 & -1 & 00:46:30.10 & 85:11:52. & 16.411 & 14.343 & 13.569 & 13.264 & 13.113 & 0.004 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 96 \\
28 & -1 & 00:44:29.44 & 85:15:09. & 16.626 & 14.468 & 13.647 & 13.350 & 13.216 & 0.005 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
29 & -1 & 00:45:22.63 & 85:12:38. & 16.302 & 14.485 & 13.735 & 13.430 & 13.260 & 0.004 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
30 & 1343 & 00:48:19.92 & 85:13:27. & 14.714 & 13.940 & 13.736 & 13.696 & 13.706 & 0.002 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
31 & -1 & 00:45:19.18 & 85:15:28. & 15.245 & 14.069 & 13.740 & 13.637 & 13.592 & 0.002 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
32 & -1 & 00:45:18.22 & 85:19:19. & 15.266 & 14.057 & 13.752 & 13.674 & 13.657 & 0.002 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 92 \\
33 & -1 & 00:47:32.26 & 85:11:02. & 16.892 & 14.590 & 13.764 & 13.460 & 13.297 & 0.006 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
34 & 1003 & 00:47:51.60 & 85:15:09. & 15.344 & 14.133 & 13.835 & 13.761 & 13.668 & 0.002 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 90 \\
35 & 1061 & 00:45:49.49 & 85:14:03. & 17.034 & 14.672 & 13.843 & 13.547 & 13.377 & 0.006 & 0.003 & 0.003 & 0.003 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
36 & -1 & 00:45:27.06 & 85:12:17. & 15.739 & 14.340 & 13.850 & 13.695 & 13.669 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
37 & 2178 & 00:46:26.96 & 85:11:47. & 16.405 & 14.601 & 13.908 & 13.648 & \nodata & 0.009 & 0.004 & 0.003 & 0.004 & \nodata & 0 & 0 & 0 & 0 & 1 & 43 & b,d \\
38 & -1 & 00:49:59.95 & 85:19:25. & 15.997 & 14.502 & 13.953 & 13.750 & 13.640 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
39 & 2122 & 00:49:33.05 & 85:15:16. & 16.868 & 14.749 & 13.986 & 13.735 & 13.588 & 0.005 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
40 & 1020 & 00:47:03.82 & 85:15:27. & 16.591 & 14.730 & 14.032 & 13.792 & 13.696 & 0.005 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
41 & -1 & 00:45:56.68 & 85:17:29. & 15.591 & 14.369 & 14.045 & 13.961 & 13.934 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
42 & -1 & 00:45:19.01 & 85:15:23. & \nodata & \nodata & 14.069 & 14.068 & 13.813 & \nodata & \nodata & 0.003 & 0.004 & 0.014 & 1 & 1 & 0 & 0 & 0 & 14 & b \\
43 & 4715 & 00:50:06.12 & 85:14:48. & 17.210 & 14.893 & 14.073 & 13.787 & 13.626 & 0.007 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 95 \\
44 & 2138 & 00:50:40.56 & 85:13:26. & 15.726 & 14.558 & 14.127 & 13.957 & 13.916 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
45 & 1006 & 00:48:18.46 & 85:14:46. & 16.588 & 14.816 & 14.150 & 13.945 & 13.815 & 0.005 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 92 \\
46 & -1 & 00:51:52.56 & 85:11:19. & 17.192 & 14.948 & 14.158 & 13.857 & 13.729 & 0.007 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
47 & -1 & 00:51:37.08 & 85:13:43. & 17.113 & 14.948 & 14.176 & 13.898 & 13.730 & 0.006 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
48 & 1005 & 00:48:14.17 & 85:14:48. & 16.447 & 14.773 & 14.203 & 14.005 & 13.884 & 0.004 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 1 \\
49 & 4650 & 00:48:46.23 & 85:17:27. & 16.189 & 14.739 & 14.233 & 14.066 & 13.985 & 0.004 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
50 & -1 & 00:45:48.23 & 85:11:05. & 16.593 & 14.882 & 14.235 & 13.985 & 13.868 & 0.005 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 66 \\
51 & -1 & 00:45:32.17 & 85:12:17. & \nodata & 14.738 & 14.266 & 14.218 & 14.142 & \nodata & 0.003 & 0.003 & 0.004 & 0.014 & 1 & 0 & 0 & 0 & 0 & 0 \\
52 & 1112 & 00:46:37.82 & 85:12:28. & 16.182 & 14.789 & 14.313 & 14.164 & 14.122 & 0.004 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
53 & 1102 & 00:47:11.84 & 85:13:31. & 15.961 & 14.730 & 14.326 & 14.196 & 14.153 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
54 & 1085 & 00:47:45.01 & 85:14:21. & 17.367 & 15.143 & 14.347 & 14.070 & 13.899 & 0.008 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 95 \\
55 & 2134 & 00:51:11.61 & 85:14:20. & 16.316 & 14.868 & 14.353 & 14.196 & 14.057 & 0.004 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
56 & -1 & 00:49:56.91 & 85:10:00. & 16.018 & 14.804 & 14.379 & 14.224 & 14.161 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
57 & 1032 & 00:47:13.34 & 85:16:39. & 16.134 & 14.801 & 14.382 & 14.263 & 14.207 & 0.003 & 0.003 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
58 & -1 & 00:46:19.24 & 85:19:38. & 16.980 & 15.108 & 14.385 & 14.086 & 13.880 & 0.006 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
59 & 1114 & 00:45:57.02 & 85:12:23. & 16.301 & 14.937 & 14.433 & 14.264 & 14.252 & 0.004 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 96 \\
60 & 4668 & 00:47:04.43 & 85:16:33. & 16.443 & 14.958 & 14.435 & 14.273 & 14.183 & 0.004 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
61 & -1 & 00:47:24.29 & 85:19:49. & 16.661 & 15.022 & 14.451 & 14.169 & 13.962 & 0.005 & 0.004 & 0.003 & 0.004 & 0.016 & 0 & 0 & 0 & 0 & 0 & 93 \\
62 & 1093 & 00:47:51.00 & 85:13:29. & 16.361 & 14.953 & 14.459 & 14.298 & 14.223 & 0.004 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
63 & -1 & 00:49:35.44 & 85:10:46. & 17.456 & 15.272 & 14.482 & 14.209 & 14.071 & 0.008 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
64 & -1 & 00:45:32.44 & 85:17:38. & 16.471 & 15.005 & 14.503 & 14.347 & 14.225 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
65 & -1 & 00:46:18.36 & 85:09:34. & 16.285 & 15.015 & 14.521 & 14.327 & 14.288 & 0.004 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
66 & 2151 & 00:48:54.61 & 85:12:36. & 16.105 & 14.869 & 14.527 & 14.366 & 14.256 & 0.003 & 0.003 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
67 & -1 & 00:52:08.75 & 85:17:18. & 18.344 & 15.817 & 14.559 & 13.925 & 13.570 & 0.017 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
68 & -1 & 00:50:05.77 & 85:09:54. & 16.421 & 15.049 & 14.581 & 14.412 & 14.319 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
69 & -1 & 00:52:37.90 & 85:10:34. & 16.428 & 15.091 & 14.591 & 14.408 & 14.307 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
70 & -1 & 00:44:12.73 & 85:14:02. & 16.264 & 15.060 & 14.618 & 14.463 & 14.411 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
71 & -1 & 00:44:31.96 & 85:18:23. & 17.093 & 15.410 & 14.621 & 14.272 & 14.079 & 0.006 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
72 & -1 & 00:45:35.85 & 85:17:43. & 16.527 & 15.141 & 14.623 & 14.470 & 14.420 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 92 \\
73 & -1 & 00:45:03.30 & 85:14:07. & 16.899 & 15.239 & 14.625 & 14.365 & 14.235 & 0.006 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
74 & -1 & 00:44:32.34 & 85:18:24. & 17.059 & 15.411 & 14.626 & 14.273 & 14.078 & 0.013 & 0.005 & 0.004 & 0.004 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
75 & -1 & 00:44:40.49 & 85:15:20. & 16.702 & 15.183 & 14.640 & 14.428 & 14.351 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
76 & -1 & 00:45:25.44 & 85:10:37. & 17.224 & 15.434 & 14.649 & 14.363 & 14.203 & 0.007 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
77 & 2158 & 00:50:37.93 & 85:11:50. & 16.635 & 15.172 & 14.653 & 14.470 & 14.420 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
78 & -1 & 00:45:45.70 & 85:18:12. & 17.474 & 15.459 & 14.658 & 14.002 & 13.210 & 0.009 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 84 & a \\
79 & -1 & 00:45:40.58 & 85:14:02. & 16.719 & 15.214 & 14.684 & 14.498 & 14.415 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
80 & 1115 & 00:45:52.56 & 85:12:24. & 16.578 & 15.202 & 14.688 & 14.547 & 14.462 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 75 \\
81 & -1 & 00:44:21.47 & 85:18:19. & 16.547 & 15.170 & 14.694 & \nodata & 14.478 & 0.004 & 0.004 & 0.003 & \nodata & 0.017 & 0 & 0 & 0 & 1 & 0 & 95 \\
82 & -1 & 00:44:36.55 & 85:14:22. & 16.695 & 15.218 & 14.697 & 14.505 & 14.439 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
83 & 3090 & 00:50:48.76 & 85:18:15. & 16.387 & 15.167 & 14.708 & 14.544 & 14.486 & 0.004 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
84 & 2129 & 00:49:48.40 & 85:14:28. & 16.741 & 15.234 & 14.709 & 14.531 & 14.497 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
85 & -1 & 00:52:43.88 & 85:11:06. & 16.711 & 15.242 & 14.720 & 14.528 & 14.418 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
86 & -1 & 00:43:52.67 & 85:18:34. & 16.653 & 15.230 & 14.723 & 14.547 & 14.468 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 89 \\
87 & 2103 & 00:49:17.28 & 85:17:06. & 16.650 & 15.226 & 14.726 & 14.544 & 14.507 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
88 & 1015 & 00:47:37.83 & 85:15:13. & 16.931 & 15.293 & 14.726 & 14.532 & 14.472 & 0.006 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
89 & 1097 & 00:47:46.30 & 85:12:52. & 17.483 & 15.455 & 14.729 & 14.476 & 14.339 & 0.009 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
90 & -1 & 00:44:23.52 & 85:19:41. & 16.185 & 15.038 & 14.731 & 14.635 & 14.547 & 0.004 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
91 & -1 & 00:52:01.71 & 85:15:35. & 17.002 & 15.312 & 14.732 & 14.545 & 14.466 & 0.006 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
92 & 1048 & 00:45:55.63 & 85:15:32. & 16.751 & 15.258 & 14.734 & 14.563 & 14.487 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
93 & -1 & 00:52:25.47 & 85:19:27. & 16.645 & 15.229 & 14.734 & 14.554 & 14.494 & 0.005 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 90 \\
94 & -1 & 00:44:45.84 & 85:15:23. & 16.623 & 15.225 & 14.735 & 14.535 & 14.512 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
95 & -1 & 00:44:24.91 & 85:18:19. & 16.624 & 15.215 & 14.747 & 14.579 & 14.521 & 0.010 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
96 & 1010 & 00:48:30.78 & 85:15:38. & 16.694 & 15.256 & 14.757 & 14.594 & 14.503 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
97 & -1 & 00:52:16.60 & 85:11:51. & 18.556 & 15.902 & 14.761 & 14.295 & 14.070 & 0.021 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
98 & -1 & 00:48:19.42 & 85:18:41. & 17.033 & 15.363 & 14.761 & 14.554 & 14.471 & 0.006 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
99 & 2111 & 00:49:24.28 & 85:15:53. & 18.621 & 15.939 & 14.763 & 14.286 & 14.017 & 0.022 & 0.004 & 0.003 & 0.004 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
100 & 2084 & 00:47:19.49 & 85:17:35. & 16.709 & 15.269 & 14.765 & 14.588 & 14.518 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
101 & 1099 & 00:47:43.31 & 85:12:27. & 16.781 & 15.287 & 14.767 & 14.582 & 14.534 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
102 & 1091 & 00:47:41.26 & 85:13:45. & 16.695 & 15.262 & 14.769 & 14.607 & 14.526 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
103 & 2153 & 00:48:52.68 & 85:12:08. & 16.705 & 15.266 & 14.775 & 14.601 & 14.561 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
104 & -1 & 00:44:59.99 & 85:15:55. & 16.666 & 15.280 & 14.785 & 14.603 & 14.531 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
105 & -1 & 00:51:33.30 & 85:09:58. & 17.164 & 15.426 & 14.789 & 14.553 & 14.469 & 0.007 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 98 \\
106 & 2096 & 00:49:53.34 & 85:17:41. & 16.749 & 15.305 & 14.791 & 14.607 & 14.561 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
107 & -1 & 00:44:52.31 & 85:10:24. & 17.665 & 15.559 & 14.804 & 14.525 & 14.364 & 0.010 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
108 & 1088 & 00:48:37.06 & 85:13:18. & 17.384 & 15.490 & 14.805 & 14.557 & 14.469 & 0.008 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 95 \\
109 & -1 & 00:45:35.15 & 85:17:04. & 16.731 & 15.312 & 14.810 & 14.616 & 14.541 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
110 & -1 & 00:51:28.65 & 85:13:52. & 16.716 & 15.303 & 14.811 & 14.638 & 14.527 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
111 & -1 & 00:52:38.54 & 85:11:00. & 16.691 & 15.304 & 14.813 & 14.627 & 14.521 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
112 & 1076 & 00:46:40.52 & 85:14:40. & 16.723 & 15.313 & 14.824 & 14.647 & 14.589 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
113 & -1 & 00:49:28.18 & 85:11:25. & 16.612 & 15.292 & 14.827 & 14.657 & 14.555 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
114 & -1 & 00:52:16.14 & 85:13:44. & 16.751 & 15.321 & 14.829 & 14.657 & 14.590 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
115 & -1 & 00:44:02.96 & 85:11:41. & 17.778 & 15.620 & 14.830 & 14.536 & 14.367 & 0.011 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 94 \\
116 & -1 & 00:45:43.89 & 85:18:37. & 16.730 & 15.327 & 14.830 & 14.657 & 14.596 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 92 \\
117 & 1030 & 00:48:16.41 & 85:16:46. & 16.798 & 15.351 & 14.833 & 14.650 & 14.604 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 85 \\
118 & 2133 & 00:51:10.63 & 85:14:28. & 16.659 & 15.297 & 14.833 & 14.663 & 14.569 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 89 \\
119 & 1042 & 00:46:49.95 & 85:17:06. & 17.630 & 15.586 & 14.838 & 14.574 & 14.378 & 0.010 & 0.004 & 0.003 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 97 \\
120 & 4665 & 00:49:37.00 & 85:16:38. & 16.514 & 15.260 & 14.855 & 14.730 & 14.636 & 0.004 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
121 & 1043 & 00:46:23.06 & 85:17:13. & 16.539 & 15.266 & 14.867 & 14.748 & 14.688 & 0.004 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
122 & 2107 & 00:49:00.56 & 85:16:24. & 16.777 & 15.360 & 14.873 & 14.707 & 14.655 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
123 & -1 & 00:45:17.78 & 85:09:47. & 16.789 & 15.386 & 14.889 & 14.725 & 14.627 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
124 & 4584 & 00:47:50.60 & 85:15:43. & 16.812 & 15.386 & 14.894 & 14.748 & 14.664 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
125 & -1 & 00:44:27.48 & 85:14:10. & 16.842 & 15.399 & 14.896 & 14.722 & 14.718 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
126 & 1045 & 00:46:03.31 & 85:16:56. & 16.756 & 15.374 & 14.898 & 14.739 & 14.730 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
127 & -1 & 00:47:12.23 & 85:15:53. & \nodata & 15.407 & 14.898 & 14.772 & \nodata & \nodata & 0.004 & 0.003 & 0.005 & \nodata & 1 & 0 & 0 & 0 & 1 & 94 & b \\
128 & -1 & 00:46:01.26 & 85:18:17. & 16.760 & 15.375 & 14.902 & 14.716 & 14.666 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
129 & -1 & 00:44:59.40 & 85:11:50. & 16.709 & 15.370 & 14.905 & 14.738 & 14.739 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
130 & -1 & 00:44:45.13 & 85:13:29. & 16.736 & 15.385 & 14.916 & 14.768 & 14.725 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
131 & -1 & 00:51:18.56 & 85:17:44. & 17.379 & 15.608 & 14.925 & 14.645 & 14.497 & 0.008 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
132 & 1027 & 00:47:36.77 & 85:16:34. & 17.294 & 15.510 & 14.930 & 14.753 & 14.681 & 0.007 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
133 & 1017 & 00:47:17.89 & 85:15:12. & 16.809 & 15.414 & 14.949 & 14.820 & 14.754 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
134 & -1 & 00:52:15.68 & 85:14:44. & 16.812 & 15.447 & 14.950 & 14.768 & 14.653 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
135 & -1 & 00:45:04.30 & 85:13:59. & 17.157 & 15.561 & 14.953 & 14.745 & 14.654 & 0.007 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 85 \\
136 & -1 & 00:51:16.06 & 85:09:47. & 17.685 & 15.705 & 14.954 & 14.689 & 14.629 & 0.010 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
137 & 1101 & 00:47:19.59 & 85:13:19. & 16.785 & 15.427 & 14.960 & 14.800 & 14.742 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
138 & 1029 & 00:48:17.78 & 85:16:41. & 17.000 & 15.494 & 14.964 & 14.796 & 14.785 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 64 \\
139 & -1 & 00:46:33.69 & 85:10:04. & 17.033 & 15.543 & 14.970 & 14.748 & 14.689 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
140 & 4691 & 00:47:16.43 & 85:15:35. & 17.187 & 15.581 & 14.988 & 14.830 & 14.691 & 0.007 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 71 \\
141 & -1 & 00:44:44.60 & 85:18:53. & 16.796 & 15.450 & 14.990 & 14.837 & 14.755 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
142 & 2108 & 00:49:05.45 & 85:16:14. & 16.802 & 15.451 & 14.991 & 14.851 & 14.774 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
143 & -1 & 00:49:46.33 & 85:10:52. & 16.858 & 15.484 & 14.996 & 14.818 & 14.786 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
144 & -1 & 00:51:09.71 & 85:16:32. & 16.931 & 15.504 & 14.999 & 14.830 & 14.805 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
145 & 1108 & 00:46:36.55 & 85:13:03. & 16.980 & 15.502 & 15.004 & 14.845 & 14.802 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
146 & 1103 & 00:47:03.62 & 85:13:36. & 16.844 & 15.481 & 15.019 & 14.860 & 14.758 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
147 & 1100 & 00:47:24.08 & 85:12:16. & 17.002 & 15.555 & 15.050 & 14.892 & 14.836 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
148 & 1111 & 00:46:48.95 & 85:12:44. & 16.909 & 15.530 & 15.053 & 14.919 & 14.976 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
149 & 1060 & 00:45:53.62 & 85:14:31. & 16.863 & 15.523 & 15.074 & 14.927 & 14.823 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
150 & 1037 & 00:46:38.51 & 85:16:20. & 17.038 & 15.588 & 15.084 & 14.920 & 14.867 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
151 & 1335 & 00:46:12.39 & 85:14:01. & 17.194 & 15.650 & 15.085 & 14.943 & 14.912 & 0.007 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
152 & -1 & 00:45:17.37 & 85:12:21. & 16.921 & 15.550 & 15.089 & 14.910 & 14.877 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
153 & -1 & 00:51:59.48 & 85:15:51. & 16.923 & 15.555 & 15.091 & 14.924 & 14.844 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 94 \\
154 & 2137 & 00:50:31.30 & 85:13:33. & 16.860 & 15.545 & 15.097 & 14.958 & 14.909 & 0.005 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
155 & -1 & 00:46:14.73 & 85:19:40. & \nodata & 15.832 & 15.101 & 14.797 & 14.370 & \nodata & 0.004 & 0.003 & 0.005 & 0.014 & 1 & 0 & 0 & 0 & 0 & 96 \\
156 & -1 & 00:45:31.12 & 85:17:17. & 16.924 & 15.571 & 15.108 & 14.941 & 14.925 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
157 & -1 & 00:44:19.64 & 85:12:14. & 16.582 & 15.457 & 15.110 & 14.985 & 14.877 & 0.004 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
158 & 1041 & 00:46:44.64 & 85:16:56. & 17.030 & 15.623 & 15.117 & 14.952 & 14.903 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
159 & -1 & 00:45:01.80 & 85:09:01. & 16.970 & 15.592 & 15.126 & 14.957 & 14.831 & 0.006 & 0.004 & 0.003 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
160 & 1040 & 00:46:43.15 & 85:16:05. & 17.030 & 15.610 & 15.131 & 14.970 & 14.923 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
161 & -1 & 00:44:43.22 & 85:11:36. & 16.982 & 15.608 & 15.132 & 14.970 & 14.867 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
162 & -1 & 00:45:54.99 & 85:10:01. & 16.645 & 15.571 & 15.150 & 14.983 & 14.933 & 0.005 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
163 & -1 & 00:43:55.79 & 85:18:06. & 17.065 & 15.644 & 15.156 & 15.004 & 14.893 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
164 & -1 & 00:52:07.10 & 85:11:55. & 16.968 & 15.624 & 15.159 & 14.980 & 14.858 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
165 & -1 & 00:49:57.46 & 85:10:23. & 16.988 & 15.620 & 15.160 & 15.010 & 14.939 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
166 & 1038 & 00:46:28.86 & 85:16:13. & 17.126 & 15.672 & 15.161 & 15.007 & 14.883 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
167 & 1014 & 00:47:43.97 & 85:15:31. & 17.063 & 15.646 & 15.165 & 15.017 & 15.020 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 95 \\
168 & -1 & 00:46:55.26 & 85:10:14. & 17.059 & 15.678 & 15.166 & 14.986 & 14.938 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
169 & -1 & 00:44:23.08 & 85:17:20. & 16.965 & 15.627 & 15.168 & 15.001 & 14.813 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 95 \\
170 & -1 & 00:44:57.97 & 85:16:40. & 17.094 & 15.700 & 15.227 & 15.072 & 15.106 & 0.006 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
171 & -1 & 00:51:11.99 & 85:11:09. & 17.096 & 15.709 & 15.229 & 15.047 & 15.033 & 0.006 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
172 & 1025 & 00:47:34.48 & 85:15:50. & 17.072 & 15.691 & 15.242 & 15.113 & 15.114 & 0.006 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
173 & -1 & 00:51:40.31 & 85:09:56. & 17.683 & 16.007 & 15.243 & 14.692 & 14.352 & 0.010 & 0.004 & 0.004 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 & a\\
174 & 2127 & 00:50:10.95 & 85:14:38. & 16.835 & 15.625 & 15.253 & 15.138 & 15.114 & 0.005 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
175 & 2132 & 00:50:37.27 & 85:13:57. & 16.962 & 15.678 & 15.257 & 15.121 & 15.171 & 0.006 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 96 \\
176 & -1 & 00:48:42.72 & 85:11:36. & 17.187 & 15.785 & 15.276 & 15.091 & 14.931 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
177 & -1 & 00:45:12.48 & 85:14:13. & 17.084 & 15.737 & 15.284 & 15.133 & 15.085 & 0.006 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
178 & 1009 & 00:48:23.50 & 85:15:15. & 17.541 & 15.880 & 15.285 & 15.090 & 15.048 & 0.009 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 0 \\
179 & -1 & 00:43:57.22 & 85:14:17. & 17.160 & 15.755 & 15.286 & 15.087 & 15.049 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 97 \\
180 & -1 & 00:45:32.10 & 85:14:15. & 17.428 & 15.898 & 15.287 & 15.179 & 15.173 & 0.008 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 60 \\
181 & -1 & 00:44:26.82 & 85:09:20. & 17.113 & 15.759 & 15.293 & 15.076 & 14.837 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
182 & -1 & 00:46:14.21 & 85:10:55. & 17.277 & 15.816 & 15.300 & 15.118 & 15.061 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
183 & 1104 & 00:47:00.62 & 85:13:50. & 17.134 & 15.778 & 15.304 & 15.136 & 15.077 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
184 & -1 & 00:52:02.52 & 85:14:05. & 17.254 & 15.810 & 15.319 & 15.143 & 15.147 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
185 & 1092 & 00:47:51.53 & 85:13:42. & 17.195 & 15.813 & 15.335 & 15.137 & 15.102 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
186 & -1 & 00:44:01.84 & 85:14:22. & 17.234 & 15.881 & 15.356 & 15.206 & 15.167 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
187 & 2097 & 00:48:44.64 & 85:17:42. & 17.176 & 15.820 & 15.357 & 15.211 & 15.170 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
188 & 1080 & 00:47:11.03 & 85:14:58. & 17.219 & 15.832 & 15.363 & 15.230 & 15.203 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 95 \\
189 & -1 & 00:52:49.46 & 85:13:27. & 17.225 & 15.845 & 15.364 & 15.184 & 14.987 & 0.007 & 0.004 & 0.004 & 0.005 & 0.020 & 0 & 0 & 0 & 0 & 0 & 98 \\
190 & -1 & 00:48:57.34 & 85:10:04. & 17.183 & 15.829 & 15.367 & 15.207 & 15.236 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
191 & -1 & 00:46:08.59 & 85:13:16. & 19.342 & 16.664 & 15.384 & 14.751 & 14.412 & 0.042 & 0.006 & 0.004 & 0.005 & 0.014 & 0 & 0 & 0 & 0 & 0 & 0 \\
192 & -1 & 00:47:28.12 & 85:19:40. & 17.225 & 15.859 & 15.387 & 15.193 & 14.955 & 0.007 & 0.004 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
193 & 1013 & 00:47:44.60 & 85:15:37. & 17.280 & 15.878 & 15.388 & 15.205 & 15.136 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
194 & 2106 & 00:49:40.53 & 85:16:18. & 17.182 & 15.847 & 15.391 & 15.261 & 15.197 & 0.007 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
195 & -1 & 00:51:33.37 & 85:09:26. & 17.257 & 15.883 & 15.420 & 15.241 & 15.099 & 0.007 & 0.004 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
196 & -1 & 00:44:55.35 & 85:12:20. & 17.259 & 15.903 & 15.430 & 15.258 & 15.259 & 0.007 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
197 & -1 & 00:50:41.31 & 85:19:26. & 17.282 & 15.919 & 15.460 & 15.305 & 15.318 & 0.007 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 90 \\
198 & 2145 & 00:49:53.46 & 85:13:03. & 17.314 & 15.938 & 15.465 & 15.311 & 15.254 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
199 & -1 & 00:47:26.09 & 85:09:42. & 17.303 & 15.937 & 15.473 & 15.322 & 15.252 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
200 & -1 & 00:48:47.22 & 85:10:48. & 17.553 & 16.003 & 15.482 & 15.300 & 15.286 & 0.009 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
201 & -1 & 00:52:03.34 & 85:11:47. & 17.332 & 15.956 & 15.484 & 15.325 & 15.228 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
202 & 2157 & 00:49:44.79 & 85:12:03. & 17.323 & 15.959 & 15.484 & 15.319 & 15.344 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
203 & -1 & 00:48:44.96 & 85:10:14. & 18.309 & 16.281 & 15.489 & \nodata & 15.013 & 0.017 & 0.005 & 0.004 & \nodata & 0.015 & 0 & 0 & 0 & 1 & 0 & 0 & b \\
204 & -1 & 00:49:44.15 & 85:09:56. & 17.643 & 16.082 & 15.508 & 15.319 & 15.222 & 0.010 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
205 & -1 & 00:44:01.76 & 85:09:06. & 17.542 & 16.048 & 15.509 & 15.286 & 15.128 & 0.009 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
206 & -1 & 00:45:21.85 & 85:12:26. & 17.332 & 16.036 & 15.512 & 15.331 & 15.152 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
207 & 6826 & 00:50:27.70 & 85:15:08. & 17.650 & 16.132 & 15.514 & 15.177 & 15.153 & 0.010 & 0.005 & 0.004 & 0.005 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
208 & -1 & 00:44:40.80 & 85:13:08. & 17.031 & 15.907 & 15.531 & 15.399 & 15.307 & 0.006 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 80 \\
209 & -1 & 00:47:16.66 & 85:10:27. & 17.440 & 16.026 & 15.534 & 15.345 & 15.264 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 95 \\
210 & 1074 & 00:46:23.11 & 85:14:14. & 17.471 & 16.062 & 15.534 & 15.280 & 15.114 & 0.009 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 93 \\
211 & 1049 & 00:46:19.50 & 85:15:23. & 17.403 & 16.009 & 15.539 & 15.353 & 15.391 & 0.008 & 0.004 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 97 \\
212 & -1 & 00:44:12.90 & 85:16:27. & 17.485 & 16.053 & 15.541 & 15.348 & 15.307 & 0.009 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
213 & 2083 & 00:46:52.82 & 85:17:43. & 17.400 & 16.025 & 15.542 & 15.393 & 15.307 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
214 & -1 & 00:44:16.78 & 85:17:19. & 17.352 & 16.006 & 15.546 & 15.346 & 15.199 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
215 & -1 & 00:46:35.10 & 85:19:32. & 17.395 & 16.023 & 15.554 & 15.403 & 15.318 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
216 & 2184 & 00:48:16.77 & 85:11:39. & 17.500 & 16.076 & 15.563 & 15.334 & 15.221 & 0.009 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
217 & -1 & 00:44:52.12 & 85:15:54. & 17.573 & 16.128 & 15.569 & 15.355 & 15.267 & 0.009 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
218 & -1 & 00:49:03.06 & 85:10:16. & 17.417 & 16.051 & 15.575 & 15.384 & 15.353 & 0.008 & 0.004 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 95 \\
219 & 4732 & 00:48:37.45 & 85:14:29. & 18.022 & 16.222 & 15.580 & 15.355 & 15.293 & 0.013 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
220 & -1 & 00:50:50.12 & 85:16:11. & 17.840 & 16.234 & 15.586 & 15.188 & 14.982 & 0.012 & 0.005 & 0.004 & 0.005 & 0.015 & 0 & 0 & 0 & 0 & 0 & 96 \\
221 & 1090 & 00:48:11.47 & 85:13:51. & 17.708 & 16.141 & 15.586 & 15.400 & 15.418 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 95 \\
222 & -1 & 00:43:58.18 & 85:14:54. & 17.583 & 16.134 & 15.597 & 15.404 & 15.346 & 0.009 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
223 & -1 & 00:46:01.55 & 85:19:36. & 17.514 & 16.096 & 15.607 & 15.363 & 14.970 & 0.009 & 0.005 & 0.004 & 0.006 & 0.015 & 0 & 0 & 0 & 0 & 0 & 98 \\
224 & -1 & 00:50:25.15 & 85:11:02. & 17.352 & 16.048 & 15.608 & 15.460 & 15.350 & 0.008 & 0.004 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
225 & -1 & 00:51:21.60 & 85:12:05. & 17.540 & 16.133 & 15.612 & 15.399 & 15.243 & 0.009 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
226 & -1 & 00:48:40.94 & 85:10:14. & \nodata & 16.463 & 15.629 & 15.323 & 15.174 & \nodata & 0.009 & 0.007 & 0.008 & 0.022 & 1 & 0 & 0 & 0 & 0 & 0 \\
227 & 1136 & 00:46:51.76 & 85:14:28. & \nodata & 16.386 & 15.639 & 15.397 & 15.181 & \nodata & 0.005 & 0.004 & 0.006 & 0.016 & 1 & 0 & 0 & 0 & 0 & 79 \\
228 & -1 & 00:44:12.79 & 85:11:35. & 18.123 & 16.421 & 15.650 & 15.315 & 15.087 & 0.015 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 0 \\
229 & -1 & 00:43:56.95 & 85:11:18. & 17.665 & 16.177 & 15.655 & 15.456 & 15.431 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
230 & 1021 & 00:46:50.24 & 85:15:41. & 17.529 & 16.124 & 15.663 & 15.500 & 15.610 & 0.009 & 0.005 & 0.004 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 97 \\
231 & 1034 & 00:47:00.66 & 85:16:41. & 17.607 & 16.154 & 15.666 & 15.480 & 15.468 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 90 \\
232 & 2156 & 00:49:23.01 & 85:12:08. & 17.557 & 16.160 & 15.668 & 15.521 & 15.352 & 0.009 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 97 \\
233 & -1 & 00:48:31.29 & 85:09:40. & 17.590 & 16.145 & 15.674 & 15.479 & 15.507 & 0.009 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
234 & -1 & 00:47:43.84 & 85:11:28. & 17.925 & 16.269 & 15.679 & 15.472 & 15.317 & 0.012 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
235 & 2125 & 00:49:58.56 & 85:14:45. & 17.586 & 16.169 & 15.684 & 15.509 & 15.353 & 0.009 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
236 & -1 & 00:48:40.75 & 85:10:14. & \nodata & 16.536 & 15.687 & 15.308 & 15.148 & \nodata & 0.005 & 0.004 & 0.006 & 0.016 & 1 & 0 & 0 & 0 & 0 & 0 \\
237 & -1 & 00:51:28.06 & 85:12:44. & 17.690 & 16.211 & 15.690 & 15.397 & 15.299 & 0.010 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 98 \\
238 & -1 & 00:43:56.46 & 85:13:33. & \nodata & \nodata & 15.691 & 15.471 & \nodata & \nodata & \nodata & 0.004 & 0.006 & \nodata & 1 & 1 & 0 & 0 & 1 & 88 & b \\
239 & 1079 & 00:46:54.41 & 85:14:58. & 17.564 & 16.166 & 15.693 & 15.556 & 15.540 & 0.009 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 96 \\
240 & 1028 & 00:47:51.84 & 85:16:25. & 17.700 & 16.235 & 15.698 & 15.505 & 15.509 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
241 & 2124 & 00:49:45.60 & 85:14:56. & 17.988 & 16.298 & 15.707 & 15.528 & 15.538 & 0.013 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 94 \\
242 & -1 & 00:43:58.03 & 85:11:29. & 17.658 & 16.220 & 15.720 & 15.552 & 15.388 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
243 & 2115 & 00:50:46.33 & 85:16:33. & 17.690 & 16.226 & 15.722 & 15.569 & 15.413 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
244 & 1011 & 00:48:22.50 & 85:15:54. & 18.345 & 16.481 & 15.724 & 15.405 & 15.252 & 0.018 & 0.005 & 0.004 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 95 \\
245 & -1 & 00:50:49.98 & 85:16:11. & 18.325 & 16.432 & 15.728 & 15.418 & 15.145 & 0.033 & 0.009 & 0.007 & 0.009 & 0.021 & 0 & 0 & 0 & 0 & 0 & 96 \\
246 & -1 & 00:45:32.76 & 85:14:07. & \nodata & 16.237 & 15.732 & 15.755 & \nodata & \nodata & 0.005 & 0.004 & 0.007 & \nodata & 1 & 0 & 0 & 0 & 1 & 92 & a,b \\
247 & 2139 & 00:50:45.27 & 85:13:18. & 17.671 & 16.279 & 15.747 & 15.482 & 15.438 & 0.010 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 97 \\
248 & 1081 & 00:47:06.27 & 85:14:31. & 17.771 & 16.305 & 15.754 & 15.577 & 15.597 & 0.011 & 0.005 & 0.004 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 98 \\
249 & 1016 & 00:47:30.45 & 85:15:15. & 18.054 & 16.370 & 15.761 & 15.546 & 15.399 & 0.014 & 0.005 & 0.004 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 90 \\
250 & 1113 & 00:46:43.60 & 85:12:06. & 17.939 & 16.360 & 15.794 & 15.596 & 15.695 & 0.013 & 0.005 & 0.005 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 98 \\
251 & -1 & 00:52:46.18 & 85:12:14. & 17.813 & 16.351 & 15.795 & 15.612 & 15.539 & 0.011 & 0.005 & 0.005 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 98 \\
252 & 2155 & 00:49:19.36 & 85:12:00. & 17.740 & 16.298 & 15.799 & 15.602 & 15.564 & 0.011 & 0.005 & 0.005 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 97 \\
253 & -1 & 00:52:53.74 & 85:17:00. & 17.817 & 16.357 & 15.799 & 15.596 & 15.551 & 0.011 & 0.005 & 0.005 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 95 \\
254 & -1 & 00:46:25.75 & 85:11:08. & 17.320 & 16.193 & 15.811 & 15.640 & 15.512 & 0.008 & 0.005 & 0.005 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 87 \\
255 & 2098 & 00:48:22.07 & 85:17:52. & 17.735 & 16.315 & 15.813 & 15.652 & 15.534 & 0.011 & 0.005 & 0.005 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 91 \\
256 & 1158 & 00:47:36.89 & 85:13:42. & \nodata & \nodata & 15.814 & 15.700 & \nodata & \nodata & \nodata & 0.005 & 0.007 & \nodata & 1 & 1 & 0 & 0 & 1 & 88 & b \\
257 & 2104 & 00:49:23.50 & 85:17:15. & 18.015 & 16.365 & 15.824 & 15.622 & 15.665 & 0.013 & 0.005 & 0.005 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 0 \\
258 & -1 & 00:46:57.21 & 85:11:17. & 17.901 & 16.400 & 15.834 & 15.616 & 15.532 & 0.012 & 0.005 & 0.005 & 0.006 & 0.017 & 0 & 0 & 0 & 0 & 0 & 0 \\
259 & -1 & 00:51:41.87 & 85:12:33. & 18.062 & 16.469 & 15.843 & 15.457 & 15.127 & 0.014 & 0.005 & 0.005 & 0.006 & 0.016 & 0 & 0 & 0 & 0 & 0 & 5 \\
260 & -1 & 00:49:10.08 & 85:09:09. & 17.811 & 16.352 & 15.852 & 15.671 & 15.687 & 0.011 & 0.005 & 0.005 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 90 \\
261 & -1 & 00:51:04.59 & 85:15:05. & 17.748 & 16.341 & 15.855 & 15.640 & 15.689 & 0.011 & 0.005 & 0.005 & 0.006 & 0.018 & 0 & 0 & 0 & 0 & 0 & 0 \\
262 & -1 & 00:51:07.19 & 85:17:13. & \nodata & 17.198 & 15.881 & 14.849 & 14.405 & \nodata & 0.008 & 0.005 & 0.005 & 0.014 & 1 & 0 & 0 & 0 & 0 & 0 & a \\
263 & -1 & 00:52:01.91 & 85:17:38. & 17.818 & 16.384 & 15.888 & 15.733 & 15.746 & 0.011 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 90 \\
264 & 2146 & 00:49:53.81 & 85:12:50. & 17.657 & 16.368 & 15.891 & 15.709 & 15.697 & 0.010 & 0.005 & 0.005 & 0.007 & 0.018 & 0 & 0 & 0 & 0 & 0 & 56 \\
265 & -1 & 00:47:02.55 & 85:13:44. & \nodata & \nodata & 15.895 & 15.681 & \nodata & \nodata & \nodata & 0.005 & 0.007 & \nodata & 1 & 1 & 0 & 0 & 1 & 49 & b \\
266 & 2154 & 00:49:06.19 & 85:12:05. & 17.823 & 16.394 & 15.907 & 15.716 & 15.829 & 0.011 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 96 \\
267 & -1 & 00:45:11.58 & 85:16:56. & 17.962 & 16.427 & 15.911 & 15.722 & 15.589 & 0.013 & 0.005 & 0.005 & 0.007 & 0.018 & 0 & 0 & 0 & 0 & 0 & 98 \\
268 & 2085 & 00:47:24.58 & 85:17:45. & 18.057 & 16.484 & 15.920 & 15.706 & 15.695 & 0.014 & 0.005 & 0.005 & 0.007 & 0.018 & 0 & 0 & 0 & 0 & 0 & 0 \\
269 & 1039 & 00:46:28.43 & 85:15:58. & 17.888 & 16.426 & 15.922 & 15.756 & 15.881 & 0.012 & 0.005 & 0.005 & 0.007 & 0.020 & 0 & 0 & 0 & 0 & 0 & 97 \\
270 & 1095 & 00:48:22.52 & 85:13:02. & 17.925 & 16.438 & 15.930 & 15.786 & 15.727 & 0.012 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 96 \\
271 & 2140 & 00:50:56.31 & 85:12:58. & 17.861 & 16.446 & 15.931 & 15.777 & 15.749 & 0.012 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
272 & 2110 & 00:48:45.53 & 85:16:11. & 17.915 & 16.426 & 15.932 & 15.764 & 15.824 & 0.012 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
273 & 2180 & 00:46:57.07 & 85:11:49. & 17.907 & 16.444 & 15.934 & 15.767 & 15.713 & 0.012 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
274 & 1035 & 00:46:46.17 & 85:16:37. & 18.416 & 16.635 & 15.957 & 15.693 & 15.538 & 0.019 & 0.006 & 0.005 & 0.007 & 0.017 & 0 & 0 & 0 & 0 & 0 & 0 \\
275 & 2112 & 00:50:18.36 & 85:16:08. & 17.966 & 16.476 & 15.958 & 15.817 & 15.654 & 0.013 & 0.005 & 0.005 & 0.007 & 0.018 & 0 & 0 & 0 & 0 & 0 & 98 \\
276 & 2149 & 00:49:24.35 & 85:12:52. & 18.108 & 16.544 & 15.964 & 15.673 & 15.412 & 0.014 & 0.005 & 0.005 & 0.007 & 0.017 & 0 & 0 & 0 & 0 & 0 & 96 \\
277 & -1 & 00:43:58.22 & 85:13:50. & 17.997 & 16.479 & 15.971 & 15.833 & 15.744 & 0.013 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 95 \\
278 & -1 & 00:44:30.85 & 85:12:44. & 17.983 & 16.528 & 15.976 & 15.768 & 15.709 & 0.013 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
279 & -1 & 00:48:33.56 & 85:10:18. & 17.931 & 16.499 & 15.981 & 15.792 & 15.742 & 0.012 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
280 & -1 & 00:48:06.98 & 85:14:49. & 18.068 & 16.545 & 15.991 & 15.679 & 15.266 & 0.014 & 0.005 & 0.005 & 0.007 & 0.016 & 0 & 0 & 0 & 0 & 0 & 95 \\
281 & 2007 & 00:45:53.84 & 85:12:05. & 18.036 & 16.529 & 15.998 & 15.809 & 15.780 & 0.014 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
282 & -1 & 00:51:38.38 & 85:15:55. & 17.971 & 16.511 & 15.999 & 15.860 & 15.836 & 0.013 & 0.005 & 0.005 & 0.007 & 0.020 & 0 & 0 & 0 & 0 & 0 & 98 \\
283 & -1 & 00:47:46.36 & 85:14:38. & 18.199 & 16.573 & 15.999 & 15.794 & 15.640 & 0.016 & 0.006 & 0.005 & 0.007 & 0.018 & 0 & 0 & 0 & 0 & 0 & 0 \\
284 & 2121 & 00:49:25.34 & 85:14:53. & 18.174 & 16.579 & 16.012 & 15.858 & 15.809 & 0.015 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 96 \\
285 & -1 & 00:52:39.71 & 85:14:21. & 17.954 & 16.536 & 16.012 & 15.842 & 15.732 & 0.013 & 0.005 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 97 \\
286 & -1 & 00:45:16.40 & 85:17:00. & 18.300 & 16.619 & 16.033 & 15.772 & 15.772 & 0.017 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 97 \\
287 & -1 & 00:51:06.03 & 85:17:19. & \nodata & 17.357 & 16.035 & 15.068 & 14.637 & \nodata & 0.009 & 0.005 & 0.005 & 0.015 & 1 & 0 & 0 & 0 & 0 & 0 & a \\
288 & -1 & 00:51:00.22 & 85:19:35. & 18.019 & 16.545 & 16.043 & 15.878 & 15.953 & 0.013 & 0.005 & 0.005 & 0.007 & 0.021 & 0 & 0 & 0 & 0 & 0 & 87 \\
289 & 1109 & 00:46:27.10 & 85:12:53. & 18.177 & 16.636 & 16.075 & 15.859 & 15.743 & 0.015 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
290 & 2148 & 00:50:14.80 & 85:12:08. & 18.429 & 16.727 & 16.082 & 15.860 & 15.794 & 0.019 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
291 & 2183 & 00:47:45.62 & 85:12:15. & 18.098 & 16.609 & 16.083 & 15.912 & 15.768 & 0.014 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
292 & -1 & 00:44:32.24 & 85:13:20. & 18.011 & 16.644 & 16.097 & 15.873 & 15.863 & 0.013 & 0.006 & 0.005 & 0.007 & 0.020 & 0 & 0 & 0 & 0 & 0 & 0 \\
293 & 2131 & 00:50:25.29 & 85:14:05. & 18.260 & 16.678 & 16.101 & 15.853 & 15.949 & 0.016 & 0.006 & 0.005 & 0.007 & 0.021 & 0 & 0 & 0 & 0 & 0 & 95 \\
294 & -1 & 00:48:26.48 & 85:10:35. & 18.153 & 16.652 & 16.114 & 15.951 & 15.782 & 0.015 & 0.006 & 0.005 & 0.008 & 0.019 & 0 & 0 & 0 & 0 & 0 & 98 \\
295 & 1031 & 00:47:26.18 & 85:16:55. & 18.165 & 16.646 & 16.119 & 15.956 & 15.878 & 0.015 & 0.006 & 0.005 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 98 \\
296 & 4279 & 00:49:14.53 & 85:15:14. & \nodata & 16.865 & 16.134 & 15.858 & 15.906 & \nodata & 0.006 & 0.005 & 0.007 & 0.020 & 1 & 0 & 0 & 0 & 0 & 96 \\
297 & 1087 & 00:48:43.57 & 85:13:36. & 18.434 & 16.758 & 16.138 & 15.932 & 15.788 & 0.019 & 0.006 & 0.005 & 0.007 & 0.019 & 0 & 0 & 0 & 0 & 0 & 95 \\
298 & 4498 & 00:49:37.19 & 85:15:23. & 18.551 & 16.874 & 16.154 & 15.785 & 15.485 & 0.021 & 0.006 & 0.006 & 0.007 & 0.017 & 0 & 0 & 0 & 0 & 0 & 94 \\
299 & 2144 & 00:49:08.77 & 85:13:26. & 18.232 & 16.702 & 16.157 & 15.991 & 15.953 & 0.016 & 0.006 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 96 \\
300 & -1 & 00:47:12.22 & 85:10:39. & 18.209 & 16.703 & 16.164 & 15.972 & 15.882 & 0.016 & 0.006 & 0.006 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 98 \\
301 & 4637 & 00:47:54.84 & 85:12:24. & 18.232 & 16.718 & 16.167 & 15.922 & 15.911 & 0.016 & 0.006 & 0.006 & 0.007 & 0.020 & 0 & 0 & 0 & 0 & 0 & 97 \\
302 & 2109 & 00:48:58.55 & 85:15:59. & 18.299 & 16.713 & 16.173 & 16.045 & 15.930 & 0.017 & 0.006 & 0.006 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 97 \\
303 & -1 & 00:44:13.99 & 85:16:33. & \nodata & 16.919 & 16.176 & 15.875 & 15.789 & \nodata & 0.007 & 0.006 & 0.007 & 0.019 & 1 & 0 & 0 & 0 & 0 & 91 \\
304 & 4219 & 00:49:18.49 & 85:16:52. & 17.900 & 16.681 & 16.201 & 16.006 & 15.910 & 0.012 & 0.006 & 0.006 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 0 \\
305 & 1044 & 00:46:08.61 & 85:17:16. & 18.305 & 16.751 & 16.213 & 16.072 & 16.059 & 0.017 & 0.006 & 0.006 & 0.008 & 0.022 & 0 & 0 & 0 & 0 & 0 & 98 \\
306 & 4703 & 00:49:39.02 & 85:15:06. & 18.718 & 16.878 & 16.214 & 15.906 & 15.945 & 0.024 & 0.007 & 0.006 & 0.007 & 0.021 & 0 & 0 & 0 & 0 & 0 & 0 \\
307 & -1 & 00:45:02.87 & 85:09:46. & 18.291 & 16.781 & 16.215 & 16.021 & 16.148 & 0.017 & 0.006 & 0.006 & 0.008 & 0.023 & 0 & 0 & 0 & 0 & 0 & 96 \\
308 & 1044 & 00:46:08.75 & 85:17:16. & 18.230 & 16.786 & 16.217 & 16.069 & 16.054 & 0.031 & 0.011 & 0.010 & 0.014 & 0.037 & 0 & 0 & 0 & 0 & 0 & 98 \\
309 & -1 & 00:45:35.59 & 85:17:22. & 17.840 & 16.688 & 16.222 & 16.019 & 16.003 & 0.012 & 0.006 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 0 \\
310 & -1 & 00:47:58.57 & 85:09:27. & 18.344 & 16.782 & 16.231 & 16.025 & 15.853 & 0.018 & 0.006 & 0.006 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 96 \\
311 & 2113 & 00:50:33.99 & 85:16:10. & 18.540 & 16.865 & 16.241 & 15.985 & 16.045 & 0.021 & 0.006 & 0.006 & 0.008 & 0.022 & 0 & 0 & 0 & 0 & 0 & 96 \\
312 & 4454 & 00:46:40.13 & 85:16:34. & 17.973 & 16.702 & 16.243 & 16.011 & 15.916 & 0.013 & 0.006 & 0.006 & 0.008 & 0.020 & 0 & 0 & 0 & 0 & 0 & 0 \\
313 & 1094 & 00:48:02.78 & 85:13:14. & 18.470 & 16.808 & 16.259 & 16.067 & 16.282 & 0.020 & 0.006 & 0.006 & 0.008 & 0.025 & 0 & 0 & 0 & 0 & 0 & 98 \\
314 & -1 & 00:45:18.16 & 85:15:13. & 18.454 & 16.826 & 16.261 & 16.083 & 16.181 & 0.019 & 0.006 & 0.006 & 0.008 & 0.023 & 0 & 0 & 0 & 0 & 0 & 98 \\
315 & 1305 & 00:47:33.32 & 85:16:24. & 18.887 & 16.963 & 16.261 & 16.054 & 16.011 & 0.028 & 0.007 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 82 \\
316 & 4352 & 00:50:16.77 & 85:15:35. & \nodata & \nodata & 16.264 & 16.148 & \nodata & \nodata & \nodata & 0.006 & 0.008 & \nodata & 1 & 1 & 0 & 0 & 1 & 86 & b \\
317 & -1 & 00:44:01.89 & 85:13:03. & 17.997 & 16.721 & 16.273 & 16.087 & 16.157 & 0.013 & 0.006 & 0.006 & 0.008 & 0.023 & 0 & 0 & 0 & 0 & 0 & 0 \\
318 & -1 & 00:48:02.02 & 85:19:24. & 18.473 & 16.844 & 16.278 & 16.034 & 16.139 & 0.020 & 0.006 & 0.006 & 0.008 & 0.023 & 0 & 0 & 0 & 0 & 0 & 98 \\
319 & 2128 & 00:49:42.69 & 85:14:36. & 18.145 & 16.768 & 16.283 & 16.120 & 16.008 & 0.015 & 0.006 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 0 \\
320 & -1 & 00:51:08.62 & 85:16:41. & 18.739 & 16.996 & 16.288 & 16.026 & 15.989 & 0.025 & 0.007 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 99 \\
321 & 2365 & 00:49:27.79 & 85:12:06. & \nodata & 16.840 & 16.302 & 16.140 & 15.930 & \nodata & 0.006 & 0.006 & 0.008 & 0.020 & 1 & 0 & 0 & 0 & 0 & 0 \\
322 & 4538 & 00:47:41.49 & 85:17:41. & 18.847 & 16.980 & 16.308 & 16.036 & 16.044 & 0.027 & 0.007 & 0.006 & 0.008 & 0.022 & 0 & 0 & 0 & 0 & 0 & 0 \\
323 & -1 & 00:48:55.11 & 85:10:15. & 18.499 & 16.871 & 16.315 & 16.127 & 16.222 & 0.020 & 0.006 & 0.006 & 0.008 & 0.024 & 0 & 0 & 0 & 0 & 0 & 96 \\
324 & 1008 & 00:48:35.30 & 85:15:17. & 18.469 & 16.864 & 16.319 & 16.148 & 16.267 & 0.020 & 0.006 & 0.006 & 0.009 & 0.025 & 0 & 0 & 0 & 0 & 0 & 97 \\
325 & -1 & 00:52:30.26 & 85:13:38. & 18.665 & 17.023 & 16.320 & 16.016 & 15.794 & 0.023 & 0.007 & 0.006 & 0.008 & 0.019 & 0 & 0 & 0 & 0 & 0 & 0 \\
326 & 2099 & 00:48:18.55 & 85:17:33. & 18.333 & 16.821 & 16.320 & 16.152 & 16.066 & 0.017 & 0.006 & 0.006 & 0.008 & 0.022 & 0 & 0 & 0 & 0 & 0 & 93 \\
327 & -1 & 00:44:47.01 & 85:12:35. & 18.657 & 16.923 & 16.331 & 16.118 & 16.017 & 0.023 & 0.007 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 97 \\
328 & 4502 & 00:45:56.86 & 85:12:15. & \nodata & 16.899 & 16.368 & 16.048 & 16.086 & \nodata & 0.007 & 0.006 & 0.008 & 0.038 & 1 & 0 & 0 & 0 & 0 & 98 \\
329 & -1 & 00:44:33.12 & 85:18:02. & 18.520 & 16.940 & 16.370 & 16.193 & 15.925 & 0.020 & 0.007 & 0.006 & 0.009 & 0.020 & 0 & 0 & 0 & 0 & 0 & 91 \\
330 & 1046 & 00:46:06.47 & 85:16:32. & 18.731 & 17.053 & 16.387 & 16.097 & 15.982 & 0.024 & 0.007 & 0.006 & 0.008 & 0.021 & 0 & 0 & 0 & 0 & 0 & 0 \\
331 & -1 & 00:51:03.73 & 85:13:39. & 18.644 & 16.996 & 16.389 & 16.206 & 16.116 & 0.023 & 0.007 & 0.006 & 0.009 & 0.022 & 0 & 0 & 0 & 0 & 0 & 98 \\
332 & 2147 & 00:50:21.82 & 85:12:32. & 18.297 & 16.908 & 16.396 & 16.242 & 16.261 & 0.017 & 0.007 & 0.006 & 0.009 & 0.024 & 0 & 0 & 0 & 0 & 0 & 0 \\
333 & 1096 & 00:48:06.62 & 85:12:56. & 18.767 & 17.042 & 16.420 & 16.192 & 16.148 & 0.025 & 0.007 & 0.007 & 0.009 & 0.023 & 0 & 0 & 0 & 0 & 0 & 98 \\
334 & -1 & 00:48:11.11 & 85:10:12. & 18.592 & 16.992 & 16.420 & 16.208 & 16.328 & 0.022 & 0.007 & 0.007 & 0.009 & 0.025 & 0 & 0 & 0 & 0 & 0 & 98 \\
335 & 4532 & 00:46:13.64 & 85:18:10. & \nodata & 17.271 & 16.427 & 16.135 & 15.748 & \nodata & 0.008 & 0.007 & 0.008 & 0.019 & 1 & 0 & 0 & 0 & 0 & 0 \\
336 & -1 & 00:45:18.50 & 85:18:36. & 18.747 & 17.111 & 16.439 & 16.183 & 16.309 & 0.025 & 0.008 & 0.007 & 0.009 & 0.025 & 0 & 0 & 0 & 0 & 0 & 97 \\
337 & -1 & 00:51:04.79 & 85:16:27. & \nodata & 17.044 & 16.439 & 16.166 & \nodata & \nodata & 0.007 & 0.007 & 0.009 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 & b \\
338 & -1 & 00:51:51.22 & 85:11:11. & \nodata & 17.157 & 16.439 & 15.950 & \nodata & \nodata & 0.008 & 0.007 & 0.008 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 & a,b \\
339 & 4639 & 00:48:25.91 & 85:12:23. & \nodata & 17.677 & 16.466 & 15.966 & 15.830 & \nodata & 0.011 & 0.007 & 0.008 & 0.019 & 1 & 0 & 0 & 0 & 0 & 0 \\
340 & 2087 & 00:46:53.91 & 85:18:17. & 19.303 & 17.231 & 16.467 & 16.256 & 16.024 & 0.041 & 0.008 & 0.007 & 0.009 & 0.021 & 0 & 0 & 0 & 0 & 0 & 93 \\
341 & -1 & 00:51:34.59 & 85:12:44. & 18.967 & 17.188 & 16.472 & 16.187 & 16.107 & 0.030 & 0.008 & 0.007 & 0.009 & 0.022 & 0 & 0 & 0 & 0 & 0 & 98 \\
342 & -1 & 00:47:03.72 & 85:10:49. & 18.684 & 17.053 & 16.472 & 16.283 & 16.421 & 0.024 & 0.007 & 0.007 & 0.009 & 0.027 & 0 & 0 & 0 & 0 & 0 & 97 \\
343 & 2101 & 00:48:54.90 & 85:17:12. & 18.770 & 17.104 & 16.486 & 16.333 & 16.153 & 0.025 & 0.008 & 0.007 & 0.010 & 0.023 & 0 & 0 & 0 & 0 & 0 & 91 \\
344 & -1 & 00:47:52.06 & 85:19:08. & 15.962 & 16.122 & 16.491 & 16.830 & \nodata & 0.003 & 0.005 & 0.007 & 0.014 & \nodata & 0 & 0 & 0 & 0 & 1 & 90 & b \\
345 & 2130 & 00:49:44.87 & 85:13:58. & 18.712 & 17.071 & 16.506 & 16.364 & 16.220 & 0.024 & 0.007 & 0.007 & 0.010 & 0.024 & 0 & 0 & 0 & 0 & 0 & 88 \\
346 & 1110 & 00:46:18.99 & 85:12:47. & 19.008 & 17.143 & 16.510 & 16.251 & 16.424 & 0.031 & 0.008 & 0.007 & 0.009 & 0.027 & 0 & 0 & 0 & 0 & 0 & 0 \\
347 & 1161 & 00:48:25.41 & 85:14:35. & \nodata & 17.490 & 16.512 & 16.101 & 15.917 & \nodata & 0.010 & 0.007 & 0.008 & 0.020 & 1 & 0 & 0 & 0 & 0 & 73 \\
348 & 2182 & 00:47:53.20 & 85:11:49. & 18.717 & 17.103 & 16.520 & 16.336 & 16.020 & 0.024 & 0.008 & 0.007 & 0.010 & 0.021 & 0 & 0 & 0 & 0 & 0 & 95 \\
349 & 1022 & 00:46:55.72 & 85:15:48. & 18.783 & 17.111 & 16.521 & 16.321 & 16.442 & 0.026 & 0.008 & 0.007 & 0.010 & 0.028 & 0 & 0 & 0 & 0 & 0 & 97 \\
350 & -1 & 00:49:43.37 & 85:19:20. & 18.431 & 17.057 & 16.524 & 16.272 & 16.386 & 0.019 & 0.007 & 0.007 & 0.009 & 0.027 & 0 & 0 & 0 & 0 & 0 & 0 \\
351 & -1 & 00:52:18.46 & 85:18:30. & 18.784 & 17.136 & 16.528 & 16.308 & 16.195 & 0.026 & 0.008 & 0.007 & 0.009 & 0.023 & 0 & 0 & 0 & 0 & 0 & 96 \\
352 & 1023 & 00:47:06.47 & 85:15:46. & 18.913 & 17.115 & 16.532 & 16.316 & 16.315 & 0.029 & 0.008 & 0.007 & 0.010 & 0.025 & 0 & 0 & 0 & 0 & 0 & 91 \\
353 & 2142 & 00:50:55.45 & 85:12:42. & 18.866 & 17.155 & 16.535 & 16.341 & 16.374 & 0.028 & 0.008 & 0.007 & 0.010 & 0.026 & 0 & 0 & 0 & 0 & 0 & 98 \\
354 & -1 & 00:46:30.95 & 85:11:07. & \nodata & 17.155 & 16.538 & 16.163 & 16.119 & \nodata & 0.008 & 0.007 & 0.009 & 0.023 & 1 & 0 & 0 & 0 & 0 & 93 \\
355 & 2135 & 00:51:04.67 & 85:13:47. & 18.790 & 17.141 & 16.541 & 16.271 & 16.175 & 0.026 & 0.008 & 0.007 & 0.009 & 0.023 & 0 & 0 & 0 & 0 & 0 & 96 \\
356 & -1 & 00:45:29.35 & 85:15:11. & \nodata & 17.691 & 16.547 & 15.952 & 15.664 & \nodata & 0.011 & 0.007 & 0.008 & 0.018 & 1 & 0 & 0 & 0 & 0 & 0 \\
357 & 2355 & 00:48:19.21 & 85:11:49. & \nodata & 17.320 & 16.553 & 16.226 & 16.234 & \nodata & 0.009 & 0.007 & 0.009 & 0.024 & 1 & 0 & 0 & 0 & 0 & 90 \\
358 & 1083 & 00:47:32.75 & 85:14:41. & 19.006 & 17.223 & 16.569 & 16.378 & 16.257 & 0.031 & 0.008 & 0.007 & 0.010 & 0.025 & 0 & 0 & 0 & 0 & 0 & 97 \\
359 & 2141 & 00:50:50.46 & 85:13:04. & 18.851 & 17.175 & 16.573 & 16.352 & 16.314 & 0.027 & 0.008 & 0.007 & 0.010 & 0.025 & 0 & 0 & 0 & 0 & 0 & 97 \\
360 & -1 & 00:45:30.58 & 85:09:40. & \nodata & 17.310 & 16.574 & 16.268 & 16.416 & \nodata & 0.009 & 0.007 & 0.009 & 0.027 & 1 & 0 & 0 & 0 & 0 & 0 \\
361 & 1007 & 00:48:40.19 & 85:14:55. & 18.664 & 17.137 & 16.575 & 16.360 & 16.414 & 0.023 & 0.008 & 0.007 & 0.010 & 0.027 & 0 & 0 & 0 & 0 & 0 & 0 \\
362 & 2143 & 00:50:10.57 & 85:13:34. & \nodata & 17.341 & 16.585 & 16.323 & 16.206 & \nodata & 0.009 & 0.007 & 0.010 & 0.024 & 1 & 0 & 0 & 0 & 0 & 95 \\
363 & -1 & 00:51:21.52 & 85:09:22. & 18.964 & 17.198 & 16.592 & 16.387 & 16.143 & 0.030 & 0.008 & 0.007 & 0.010 & 0.023 & 0 & 0 & 0 & 0 & 0 & 98 \\
364 & 1119 & 00:48:45.24 & 85:14:11. & \nodata & 17.449 & 16.598 & 16.239 & 16.049 & \nodata & 0.010 & 0.008 & 0.009 & 0.022 & 1 & 0 & 0 & 0 & 0 & 93 \\
365 & 2094 & 00:48:44.16 & 85:18:37. & 18.789 & 17.259 & 16.606 & 16.403 & 16.159 & 0.026 & 0.008 & 0.008 & 0.010 & 0.023 & 0 & 0 & 0 & 0 & 0 & 2 \\
366 & -1 & 00:48:09.95 & 85:19:18. & 18.897 & 17.231 & 16.608 & 16.323 & 16.485 & 0.028 & 0.008 & 0.008 & 0.010 & 0.028 & 0 & 0 & 0 & 0 & 0 & 0 \\
367 & -1 & 00:49:08.17 & 85:11:09. & 18.770 & 17.200 & 16.611 & 16.401 & 16.249 & 0.025 & 0.008 & 0.008 & 0.010 & 0.024 & 0 & 0 & 0 & 0 & 0 & 0 \\
368 & 4445 & 00:47:19.22 & 85:14:37. & 18.992 & 17.238 & 16.640 & 16.493 & 16.532 & 0.031 & 0.008 & 0.008 & 0.011 & 0.029 & 0 & 0 & 0 & 0 & 0 & 98 \\
369 & -1 & 00:51:16.74 & 85:18:23. & 19.274 & 17.382 & 16.649 & 16.429 & 16.294 & 0.040 & 0.009 & 0.008 & 0.010 & 0.025 & 0 & 0 & 0 & 0 & 0 & 94 \\
370 & -1 & 00:49:22.15 & 85:19:35. & 18.949 & 17.292 & 16.659 & 16.501 & 16.199 & 0.030 & 0.008 & 0.008 & 0.011 & 0.024 & 0 & 0 & 0 & 0 & 0 & 97 \\
371 & -1 & 00:44:51.73 & 85:17:57. & 19.113 & 17.327 & 16.673 & 16.480 & 16.462 & 0.034 & 0.009 & 0.008 & 0.011 & 0.028 & 0 & 0 & 0 & 0 & 0 & 0 \\
372 & -1 & 00:44:11.43 & 85:14:30. & 18.615 & 17.197 & 16.684 & 16.527 & 16.346 & 0.022 & 0.008 & 0.008 & 0.011 & 0.026 & 0 & 0 & 0 & 0 & 0 & 0 \\
373 & 2359 & 00:48:50.14 & 85:12:15. & \nodata & 17.168 & 16.696 & 16.348 & \nodata & \nodata & 0.008 & 0.008 & 0.010 & \nodata & 1 & 0 & 0 & 0 & 1 & 73 & b \\
374 & 4539 & 00:49:10.43 & 85:16:57. & 19.214 & 17.385 & 16.719 & 16.428 & 16.428 & 0.038 & 0.009 & 0.008 & 0.010 & 0.027 & 0 & 0 & 0 & 0 & 0 & 98 \\
375 & -1 & 00:45:26.52 & 85:09:36. & \nodata & 17.468 & 16.725 & 16.413 & 16.410 & \nodata & 0.010 & 0.008 & 0.010 & 0.027 & 1 & 0 & 0 & 0 & 0 & 98 \\
376 & -1 & 00:51:27.14 & 85:19:44. & 18.720 & 17.276 & 16.728 & 16.512 & 16.400 & 0.024 & 0.008 & 0.008 & 0.011 & 0.027 & 0 & 0 & 0 & 0 & 0 & 0 \\
377 & 1058 & 00:45:55.10 & 85:15:03. & 18.416 & 17.209 & 16.743 & 16.591 & 16.434 & 0.019 & 0.008 & 0.008 & 0.012 & 0.027 & 0 & 0 & 0 & 0 & 0 & 0 \\
378 & -1 & 00:49:41.02 & 85:09:43. & 18.284 & 17.408 & 16.744 & 16.605 & 16.484 & 0.017 & 0.009 & 0.008 & 0.012 & 0.028 & 0 & 0 & 0 & 0 & 0 & 96 \\
379 & 1118 & 00:46:16.57 & 85:14:55. & \nodata & 17.584 & 16.745 & 16.475 & 16.718 & \nodata & 0.011 & 0.008 & 0.011 & 0.034 & 1 & 0 & 0 & 0 & 0 & 93 \\
380 & 4593 & 00:46:16.79 & 85:17:29. & 19.368 & 17.422 & 16.769 & 16.562 & 16.583 & 0.043 & 0.009 & 0.009 & 0.011 & 0.030 & 0 & 0 & 0 & 0 & 0 & 97 \\
381 & -1 & 00:49:34.31 & 85:11:28. & 18.280 & 17.332 & 16.782 & 16.461 & 16.030 & 0.017 & 0.009 & 0.009 & 0.010 & 0.021 & 0 & 0 & 0 & 0 & 0 & 95 \\
382 & 1168 & 00:46:23.53 & 85:12:45. & \nodata & 17.467 & 16.787 & 16.488 & 16.586 & \nodata & 0.010 & 0.009 & 0.011 & 0.058 & 1 & 0 & 0 & 0 & 0 & 98 \\
383 & -1 & 00:46:49.17 & 85:11:33. & 19.258 & 17.418 & 16.789 & 16.541 & 16.449 & 0.039 & 0.009 & 0.009 & 0.011 & 0.028 & 0 & 0 & 0 & 0 & 0 & 93 \\
384 & -1 & 00:51:07.40 & 85:12:24. & 18.435 & 17.219 & 16.792 & 16.622 & 16.691 & 0.019 & 0.008 & 0.009 & 0.012 & 0.033 & 0 & 0 & 0 & 0 & 0 & 0 \\
385 & -1 & 00:44:37.20 & 85:09:49. & 19.253 & 17.438 & 16.794 & 16.528 & 16.520 & 0.039 & 0.009 & 0.009 & 0.011 & 0.029 & 0 & 0 & 0 & 0 & 0 & 98 \\
386 & 4263 & 00:48:47.15 & 85:14:04. & \nodata & 17.904 & 16.804 & 16.202 & 15.928 & \nodata & 0.013 & 0.009 & 0.009 & 0.020 & 1 & 0 & 0 & 0 & 0 & 0 \\
387 & -1 & 00:45:41.85 & 85:15:35. & 19.459 & 17.519 & 16.807 & 16.655 & 16.956 & 0.047 & 0.010 & 0.009 & 0.012 & 0.041 & 0 & 0 & 0 & 0 & 0 & 96 \\
388 & 4630 & 00:46:41.96 & 85:18:13. & 19.040 & 17.463 & 16.812 & 16.585 & 16.573 & 0.032 & 0.010 & 0.009 & 0.012 & 0.030 & 0 & 0 & 0 & 0 & 0 & 98 \\
389 & -1 & 00:50:47.91 & 85:10:32. & \nodata & 17.751 & 16.821 & 16.474 & 16.567 & \nodata & 0.012 & 0.009 & 0.011 & 0.030 & 1 & 0 & 0 & 0 & 0 & 0 \\
390 & -1 & 00:46:25.58 & 85:11:33. & \nodata & 17.536 & 16.830 & 16.544 & 16.519 & \nodata & 0.010 & 0.009 & 0.011 & 0.029 & 1 & 0 & 0 & 0 & 0 & 98 \\
391 & -1 & 00:50:38.84 & 85:10:08. & \nodata & 17.604 & 16.832 & 16.497 & 16.390 & \nodata & 0.011 & 0.009 & 0.011 & 0.027 & 1 & 0 & 0 & 0 & 0 & 0 \\
392 & 1124 & 00:47:04.29 & 85:15:01. & \nodata & 17.620 & 16.839 & 16.528 & 16.128 & \nodata & 0.011 & 0.009 & 0.011 & 0.023 & 1 & 0 & 0 & 0 & 0 & 93 \\
393 & -1 & 00:48:38.59 & 85:10:07. & \nodata & 17.567 & 16.854 & 16.539 & 16.261 & \nodata & 0.010 & 0.009 & 0.011 & 0.024 & 1 & 0 & 0 & 0 & 0 & 83 \\
394 & 2379 & 00:50:37.49 & 85:12:14. & 19.165 & 17.526 & 16.873 & 16.628 & 16.789 & 0.036 & 0.010 & 0.009 & 0.012 & 0.035 & 0 & 0 & 0 & 0 & 0 & 97 \\
395 & 1121 & 00:47:37.76 & 85:16:10. & \nodata & 17.572 & 16.877 & 16.731 & 16.516 & \nodata & 0.010 & 0.009 & 0.013 & 0.029 & 1 & 0 & 0 & 0 & 0 & 95 \\
396 & -1 & 00:47:25.04 & 85:09:21. & \nodata & 17.618 & 16.879 & 16.628 & 16.365 & \nodata & 0.011 & 0.009 & 0.012 & 0.026 & 1 & 0 & 0 & 0 & 0 & 0 \\
397 & -1 & 00:47:15.46 & 85:09:27. & 20.000 & 17.994 & 16.901 & 16.451 & 16.163 & 0.076 & 0.014 & 0.009 & 0.010 & 0.023 & 0 & 0 & 0 & 0 & 0 & 0 \\
398 & 1135 & 00:46:49.49 & 85:13:59. & 19.521 & 17.560 & 16.913 & 16.714 & 16.677 & 0.049 & 0.010 & 0.010 & 0.013 & 0.033 & 0 & 0 & 0 & 0 & 0 & 98 \\
399 & 4740 & 00:50:08.85 & 85:14:10. & \nodata & 18.442 & 16.916 & 15.413 & 14.757 & \nodata & 0.021 & 0.010 & 0.006 & 0.015 & 1 & 0 & 0 & 0 & 0 & 0 & a\\
400 & -1 & 00:51:10.90 & 85:15:19. & \nodata & 17.634 & 16.931 & 16.805 & 16.665 & \nodata & 0.011 & 0.010 & 0.014 & 0.032 & 1 & 0 & 0 & 0 & 0 & 96 \\
401 & 1145 & 00:47:07.88 & 85:17:00. & 20.472 & 17.729 & 16.939 & 16.753 & 16.776 & 0.118 & 0.012 & 0.010 & 0.013 & 0.035 & 0 & 0 & 0 & 0 & 0 & 97 \\
402 & -1 & 00:48:48.21 & 85:09:09. & \nodata & 17.580 & 16.942 & 16.717 & 16.735 & \nodata & 0.010 & 0.010 & 0.013 & 0.034 & 1 & 0 & 0 & 0 & 0 & 62 \\
403 & -1 & 00:52:36.12 & 85:16:40. & 19.161 & 17.677 & 16.966 & 16.632 & \nodata & 0.036 & 0.011 & 0.010 & 0.012 & \nodata & 0 & 0 & 0 & 0 & 1 & 0 & b \\
404 & -1 & 00:45:35.99 & 85:11:59. & \nodata & 17.692 & 16.972 & 16.690 & 16.918 & \nodata & 0.011 & 0.010 & 0.013 & 0.039 & 1 & 0 & 0 & 0 & 0 & 98 \\
405 & 4245 & 00:49:25.87 & 85:13:45. & \nodata & 17.694 & 16.975 & 16.712 & 16.479 & \nodata & 0.011 & 0.010 & 0.013 & 0.028 & 1 & 0 & 0 & 0 & 0 & 98 \\
406 & 4315 & 00:49:31.99 & 85:14:21. & \nodata & 17.728 & 16.985 & 16.757 & 16.819 & \nodata & 0.012 & 0.010 & 0.013 & 0.036 & 1 & 0 & 0 & 0 & 0 & 97 \\
407 & 1120 & 00:46:55.98 & 85:16:04. & 19.839 & 17.667 & 16.987 & 16.853 & 16.934 & 0.066 & 0.011 & 0.010 & 0.014 & 0.040 & 0 & 0 & 0 & 0 & 0 & 97 \\
408 & 4431 & 00:47:44.09 & 85:14:08. & 18.583 & 17.397 & 16.987 & 16.851 & 17.470 & 0.022 & 0.009 & 0.010 & 0.014 & 0.062 & 0 & 0 & 0 & 0 & 0 & 26 \\
409 & -1 & 00:52:36.31 & 85:16:41. & \nodata & 17.627 & 16.990 & 16.634 & \nodata & \nodata & 0.021 & 0.019 & 0.023 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 & b \\
410 & -1 & 00:51:33.70 & 85:11:14. & 18.944 & 17.538 & 17.004 & 16.781 & 16.602 & 0.030 & 0.010 & 0.010 & 0.013 & 0.031 & 0 & 0 & 0 & 0 & 0 & 0 \\
411 & 4322 & 00:50:01.21 & 85:12:51. & \nodata & 17.698 & 17.008 & 16.706 & 16.448 & \nodata & 0.011 & 0.010 & 0.013 & 0.028 & 1 & 0 & 0 & 0 & 0 & 94 \\
412 & -1 & 00:46:07.21 & 85:18:43. & 18.323 & 17.384 & 17.014 & 16.990 & 17.452 & 0.017 & 0.009 & 0.010 & 0.016 & 0.062 & 0 & 0 & 0 & 0 & 0 & 0 \\
413 & -1 & 00:49:31.00 & 85:10:12. & \nodata & 17.726 & 17.055 & 16.804 & 16.866 & \nodata & 0.012 & 0.011 & 0.014 & 0.038 & 1 & 0 & 0 & 0 & 0 & 94 \\
414 & 2381 & 00:50:14.10 & 85:13:18. & \nodata & 17.801 & 17.085 & 16.750 & 17.089 & \nodata & 0.012 & 0.011 & 0.013 & 0.045 & 1 & 0 & 0 & 0 & 0 & 95 \\
415 & 1117 & 00:45:54.51 & 85:14:45. & \nodata & 17.885 & 17.086 & 16.809 & 16.822 & \nodata & 0.013 & 0.011 & 0.014 & 0.036 & 1 & 0 & 0 & 0 & 0 & 98 \\
416 & -1 & 00:45:05.83 & 85:18:06. & \nodata & 18.020 & 17.097 & 16.802 & 16.777 & \nodata & 0.015 & 0.011 & 0.014 & 0.035 & 1 & 0 & 0 & 0 & 0 & 0 \\
417 & -1 & 00:52:49.95 & 85:13:19. & \nodata & 17.890 & 17.097 & 16.724 & \nodata & \nodata & 0.013 & 0.011 & 0.024 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 & b \\
418 & -1 & 00:50:44.69 & 85:11:38. & \nodata & 17.960 & 17.140 & 16.710 & 16.709 & \nodata & 0.014 & 0.011 & 0.013 & 0.033 & 1 & 0 & 0 & 0 & 0 & 94 \\
419 & -1 & 00:48:14.13 & 85:19:06. & \nodata & 17.850 & 17.144 & 16.833 & 17.023 & \nodata & 0.013 & 0.011 & 0.014 & 0.043 & 1 & 0 & 0 & 0 & 0 & 97 \\
420 & 4422 & 00:46:00.64 & 85:11:43. & \nodata & 17.846 & 17.145 & 16.920 & 16.629 & \nodata & 0.013 & 0.011 & 0.015 & 0.031 & 1 & 0 & 0 & 0 & 0 & 97 \\
421 & 1138 & 00:47:34.19 & 85:15:40. & \nodata & 17.877 & 17.157 & 17.028 & 17.073 & \nodata & 0.013 & 0.012 & 0.017 & 0.045 & 1 & 0 & 0 & 0 & 0 & 93 \\
422 & -1 & 00:52:03.75 & 85:13:47. & \nodata & 17.819 & 17.161 & 16.938 & 17.413 & \nodata & 0.013 & 0.012 & 0.015 & 0.118 & 1 & 0 & 0 & 0 & 0 & 0 \\
423 & -1 & 00:51:58.23 & 85:09:27. & \nodata & 17.937 & 17.175 & 16.918 & 16.565 & \nodata & 0.014 & 0.012 & 0.015 & 0.056 & 1 & 0 & 0 & 0 & 0 & 95 \\
424 & -1 & 00:51:32.23 & 85:12:59. & 19.924 & 18.098 & 17.182 & 16.859 & 16.700 & 0.071 & 0.016 & 0.012 & 0.014 & 0.033 & 0 & 0 & 0 & 0 & 0 & 96 \\
425 & -1 & 00:47:12.14 & 85:09:36. & 18.977 & 17.689 & 17.186 & 16.978 & 16.926 & 0.030 & 0.011 & 0.012 & 0.016 & 0.076 & 0 & 0 & 0 & 0 & 0 & 0 \\
426 & 1137 & 00:47:07.56 & 85:14:49. & \nodata & 17.898 & 17.190 & 16.869 & 16.682 & \nodata & 0.014 & 0.012 & 0.015 & 0.033 & 1 & 0 & 0 & 0 & 0 & 96 \\
427 & -1 & 00:45:28.19 & 85:17:04. & \nodata & \nodata & 17.207 & 16.920 & 16.956 & \nodata & \nodata & 0.023 & 0.029 & 0.079 & 1 & 1 & 0 & 0 & 0 & 90 & b \\
428 & -1 & 00:45:48.19 & 85:09:43. & \nodata & 17.973 & 17.218 & 16.955 & 17.466 & \nodata & 0.014 & 0.012 & 0.015 & 0.062 & 1 & 0 & 0 & 0 & 0 & 97 \\
429 & -1 & 00:46:29.91 & 85:10:43. & \nodata & 18.216 & 17.221 & 16.860 & 16.858 & \nodata & 0.017 & 0.012 & 0.014 & 0.037 & 1 & 0 & 0 & 0 & 0 & 97 \\
430 & 4387 & 00:47:14.50 & 85:18:13. & \nodata & 18.066 & 17.244 & 16.876 & 16.746 & \nodata & 0.015 & 0.012 & 0.014 & 0.034 & 1 & 0 & 0 & 0 & 0 & 84 \\
431 & -1 & 00:49:58.29 & 85:11:19. & \nodata & 18.163 & 17.258 & 16.804 & \nodata & \nodata & 0.017 & 0.013 & 0.014 & \nodata & 1 & 0 & 0 & 0 & 1 & 93 & b \\
432 & 4671 & 00:50:14.43 & 85:16:27. & \nodata & 18.040 & 17.261 & 16.980 & 17.347 & \nodata & 0.015 & 0.013 & 0.016 & 0.111 & 1 & 0 & 0 & 0 & 0 & 97 \\
433 & -1 & 00:48:40.43 & 85:10:37. & \nodata & 17.980 & 17.270 & 17.005 & 17.087 & \nodata & 0.014 & 0.013 & 0.016 & 0.045 & 1 & 0 & 0 & 0 & 0 & 0 \\
434 & -1 & 00:47:29.33 & 85:18:43. & \nodata & 18.330 & 17.311 & 16.982 & 16.615 & \nodata & 0.019 & 0.013 & 0.016 & 0.031 & 1 & 0 & 0 & 0 & 0 & 95 \\
435 & -1 & 00:44:49.04 & 85:10:04. & \nodata & 18.074 & 17.314 & 17.096 & 17.085 & \nodata & 0.015 & 0.013 & 0.017 & 0.045 & 1 & 0 & 0 & 0 & 0 & 98 \\
436 & 1122 & 00:48:33.58 & 85:14:58. & \nodata & 18.069 & 17.315 & 17.154 & 17.452 & \nodata & 0.016 & 0.013 & 0.018 & 0.062 & 1 & 0 & 0 & 0 & 0 & 95 \\
437 & 1142 & 00:46:44.12 & 85:17:11. & \nodata & 18.066 & 17.318 & 16.943 & \nodata & \nodata & 0.015 & 0.013 & 0.015 & \nodata & 1 & 0 & 0 & 0 & 1 & 91 & b \\
438 & -1 & 00:47:39.81 & 85:19:00. & \nodata & 18.146 & 17.325 & 17.101 & 16.674 & \nodata & 0.016 & 0.013 & 0.017 & 0.062 & 1 & 0 & 0 & 0 & 0 & 96 \\
439 & -1 & 00:44:24.76 & 85:13:37. & \nodata & 18.335 & 17.332 & 17.091 & 17.215 & \nodata & 0.019 & 0.013 & 0.017 & 0.099 & 1 & 0 & 0 & 0 & 0 & 98 \\
440 & 4198 & 00:48:52.72 & 85:15:43. & 18.694 & 18.101 & 17.336 & 17.117 & 17.140 & 0.024 & 0.016 & 0.014 & 0.018 & 0.047 & 0 & 0 & 0 & 0 & 0 & 91 \\
441 & -1 & 00:45:28.05 & 85:17:04. & \nodata & 18.112 & 17.340 & 16.811 & 16.719 & \nodata & 0.016 & 0.014 & 0.014 & 0.034 & 1 & 0 & 0 & 0 & 0 & 90 & a\\
442 & -1 & 00:51:49.07 & 85:16:39. & \nodata & 18.031 & 17.343 & 16.969 & \nodata & \nodata & 0.015 & 0.014 & 0.016 & \nodata & 1 & 0 & 0 & 0 & 1 & 84 & b \\
443 & 4581 & 00:50:44.11 & 85:15:09. & \nodata & 18.400 & 17.343 & 16.962 & 16.580 & \nodata & 0.020 & 0.014 & 0.016 & 0.030 & 1 & 0 & 0 & 0 & 0 & 98 \\
444 & 1141 & 00:47:14.10 & 85:16:26. & \nodata & 18.370 & 17.355 & 16.950 & 16.717 & \nodata & 0.020 & 0.014 & 0.015 & 0.034 & 1 & 0 & 0 & 0 & 0 & 91 \\
445 & -1 & 00:52:32.19 & 85:16:36. & \nodata & \nodata & 17.364 & 16.715 & 16.692 & \nodata & \nodata & 0.014 & 0.013 & 0.033 & 1 & 1 & 0 & 0 & 0 & 0 & b \\
446 & -1 & 00:45:05.51 & 85:19:37. & \nodata & 18.028 & 17.365 & 17.134 & 16.568 & \nodata & 0.015 & 0.014 & 0.018 & 0.030 & 1 & 0 & 0 & 0 & 0 & 0 \\
447 & 1146 & 00:46:53.91 & 85:16:44. & \nodata & 18.137 & 17.369 & 17.089 & 17.037 & \nodata & 0.016 & 0.014 & 0.017 & 0.043 & 1 & 0 & 0 & 0 & 0 & 96 \\
448 & -1 & 00:44:14.43 & 85:13:44. & \nodata & 18.376 & 17.390 & 17.032 & 16.622 & \nodata & 0.020 & 0.014 & 0.017 & 0.031 & 1 & 0 & 0 & 0 & 0 & 98 \\
449 & 4544 & 00:48:11.00 & 85:17:03. & \nodata & 18.165 & 17.391 & 17.064 & 17.122 & \nodata & 0.017 & 0.014 & 0.017 & 0.091 & 1 & 0 & 0 & 0 & 0 & 97 \\
450 & -1 & 00:49:54.01 & 85:11:22. & \nodata & 18.371 & 17.392 & 16.940 & \nodata & \nodata & 0.020 & 0.014 & 0.015 & \nodata & 1 & 0 & 0 & 0 & 1 & 90 & b \\
451 & -1 & 00:44:43.24 & 85:16:40. & \nodata & 18.238 & 17.408 & 17.111 & 16.972 & \nodata & 0.018 & 0.014 & 0.018 & 0.080 & 1 & 0 & 0 & 0 & 0 & 96 \\
452 & -1 & 00:50:47.98 & 85:11:25. & 18.931 & 17.803 & 17.411 & 17.235 & \nodata & 0.029 & 0.012 & 0.014 & 0.019 & \nodata & 0 & 0 & 0 & 0 & 1 & 21 \\
453 & 1134 & 00:46:33.08 & 85:13:54. & \nodata & 18.245 & 17.412 & 17.198 & \nodata & \nodata & 0.018 & 0.014 & 0.019 & \nodata & 1 & 0 & 0 & 0 & 1 & 97 \\
454 & 1165 & 00:48:58.36 & 85:14:34. & \nodata & 18.309 & 17.436 & 17.277 & 17.043 & \nodata & 0.019 & 0.015 & 0.020 & 0.085 & 1 & 0 & 0 & 0 & 0 & 97 \\
455 & 4585 & 00:46:02.50 & 85:15:35. & 19.854 & 18.193 & 17.439 & 17.108 & 16.891 & 0.067 & 0.017 & 0.015 & 0.018 & 0.074 & 0 & 0 & 0 & 0 & 0 & 97 \\
456 & -1 & 00:47:55.20 & 85:18:04. & \nodata & \nodata & 17.445 & 16.902 & \nodata & \nodata & \nodata & 0.015 & 0.015 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
457 & -1 & 00:45:18.98 & 85:14:28. & \nodata & 18.331 & 17.456 & 17.101 & 17.628 & \nodata & 0.019 & 0.015 & 0.018 & 0.072 & 1 & 0 & 0 & 0 & 0 & 97 \\
458 & -1 & 00:46:48.83 & 85:18:58. & \nodata & 18.286 & 17.457 & 17.163 & 17.516 & \nodata & 0.018 & 0.015 & 0.018 & 0.130 & 1 & 0 & 0 & 0 & 0 & 95 \\
459 & -1 & 00:46:08.81 & 85:18:55. & 18.776 & 17.848 & 17.484 & 17.440 & \nodata & 0.026 & 0.013 & 0.015 & 0.023 & \nodata & 0 & 0 & 0 & 0 & 1 & 0 \\
460 & -1 & 00:44:43.60 & 85:10:32. & \nodata & 18.304 & 17.488 & 17.188 & 17.626 & \nodata & 0.019 & 0.015 & 0.019 & 0.142 & 1 & 0 & 0 & 0 & 0 & 98 \\
461 & -1 & 00:44:04.30 & 85:15:26. & \nodata & 18.323 & 17.492 & 17.190 & \nodata & \nodata & 0.019 & 0.015 & 0.019 & \nodata & 1 & 0 & 0 & 0 & 1 & 95 \\
462 & -1 & 00:52:33.66 & 85:15:54. & \nodata & 18.033 & 17.500 & 17.343 & \nodata & \nodata & 0.029 & 0.029 & 0.042 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
463 & 4220 & 00:48:50.97 & 85:14:41. & \nodata & 18.617 & 17.503 & 17.101 & 16.876 & \nodata & 0.024 & 0.016 & 0.017 & 0.073 & 1 & 0 & 0 & 0 & 0 & 84 \\
464 & -1 & 00:51:11.14 & 85:19:17. & \nodata & 18.240 & 17.503 & 17.305 & \nodata & \nodata & 0.018 & 0.015 & 0.021 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
465 & 4313 & 00:49:15.32 & 85:14:21. & \nodata & 18.349 & 17.503 & 17.324 & 17.231 & \nodata & 0.019 & 0.016 & 0.021 & 0.100 & 1 & 0 & 0 & 0 & 0 & 87 \\
466 & 1143 & 00:46:35.74 & 85:17:18. & \nodata & 18.520 & 17.522 & 17.188 & 17.177 & \nodata & 0.023 & 0.016 & 0.019 & 0.049 & 1 & 0 & 0 & 0 & 0 & 94 \\
467 & -1 & 00:51:08.31 & 85:16:14. & \nodata & \nodata & 17.532 & 17.319 & \nodata & \nodata & \nodata & 0.016 & 0.021 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 & b \\
468 & -1 & 00:52:08.85 & 85:19:05. & \nodata & 18.430 & 17.536 & 17.184 & \nodata & \nodata & 0.021 & 0.016 & 0.019 & \nodata & 1 & 0 & 0 & 0 & 1 & 59 \\
469 & -1 & 00:52:33.51 & 85:15:54. & 19.246 & 17.992 & 17.544 & 17.317 & \nodata & 0.039 & 0.014 & 0.016 & 0.021 & \nodata & 0 & 0 & 0 & 0 & 1 & 0 \\
470 & -1 & 00:44:43.68 & 85:09:18. & 20.077 & 18.425 & 17.545 & 17.198 & \nodata & 0.081 & 0.021 & 0.016 & 0.019 & \nodata & 0 & 0 & 0 & 0 & 1 & 97 \\
471 & -1 & 00:44:39.94 & 85:18:27. & \nodata & 18.447 & 17.548 & 17.055 & \nodata & \nodata & 0.021 & 0.016 & 0.017 & \nodata & 1 & 0 & 0 & 0 & 1 & 9 \\
472 & -1 & 00:44:02.43 & 85:15:33. & \nodata & 18.144 & 17.554 & 17.392 & \nodata & \nodata & 0.016 & 0.016 & 0.022 & \nodata & 1 & 0 & 0 & 0 & 1 & 49 \\
473 & -1 & 00:52:05.25 & 85:11:03. & \nodata & 18.412 & 17.560 & 17.241 & \nodata & \nodata & 0.020 & 0.016 & 0.020 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
474 & -1 & 00:51:05.19 & 85:10:05. & \nodata & 18.427 & 17.561 & 17.317 & \nodata & \nodata & 0.021 & 0.016 & 0.021 & \nodata & 1 & 0 & 0 & 0 & 1 & 91 \\
475 & -1 & 00:52:05.71 & 85:14:33. & \nodata & 18.516 & 17.592 & 17.348 & \nodata & \nodata & 0.022 & 0.017 & 0.021 & \nodata & 1 & 0 & 0 & 0 & 1 & 96 \\
476 & -1 & 00:45:17.21 & 85:19:06. & \nodata & 18.422 & 17.593 & 17.222 & \nodata & \nodata & 0.021 & 0.017 & 0.019 & \nodata & 1 & 0 & 0 & 0 & 1 & 78 & c \\
477 & -1 & 00:48:27.37 & 85:10:02. & \nodata & 18.491 & 17.598 & 17.325 & 16.880 & \nodata & 0.022 & 0.017 & 0.021 & 0.073 & 1 & 0 & 0 & 0 & 0 & 88 \\
478 & 4464 & 00:49:16.99 & 85:15:58. & \nodata & 18.547 & 17.600 & 17.359 & \nodata & \nodata & 0.023 & 0.017 & 0.022 & \nodata & 1 & 0 & 0 & 0 & 1 & 97 \\
479 & -1 & 00:51:48.63 & 85:13:23. & \nodata & 18.535 & 17.653 & 17.469 & \nodata & \nodata & 0.023 & 0.018 & 0.024 & \nodata & 1 & 0 & 0 & 0 & 1 & 92 \\
480 & -1 & 00:50:03.65 & 85:19:07. & \nodata & \nodata & 17.666 & 16.867 & \nodata & \nodata & \nodata & 0.018 & 0.014 & \nodata & 1 & 1 & 0 & 0 & 1 & 79 \\
481 & 1144 & 00:46:54.15 & 85:17:31. & \nodata & 18.753 & 17.680 & 17.257 & \nodata & \nodata & 0.028 & 0.018 & 0.020 & \nodata & 1 & 0 & 0 & 0 & 1 & 94 \\
482 & 4328 & 00:47:32.97 & 85:17:56. & \nodata & 18.748 & 17.682 & 17.399 & 16.896 & \nodata & 0.027 & 0.018 & 0.023 & 0.075 & 1 & 0 & 0 & 0 & 0 & 90 \\
483 & -1 & 00:50:58.20 & 85:10:00. & \nodata & 18.636 & 17.694 & 17.237 & 16.768 & \nodata & 0.025 & 0.018 & 0.019 & 0.066 & 1 & 0 & 0 & 0 & 0 & 0 \\
484 & 4432 & 00:49:21.67 & 85:16:29. & \nodata & 18.583 & 17.699 & 17.455 & \nodata & \nodata & 0.024 & 0.018 & 0.024 & \nodata & 1 & 0 & 0 & 0 & 1 & 97 \\
485 & 4582 & 00:50:58.14 & 85:15:43. & \nodata & 18.195 & 17.709 & 17.600 & \nodata & \nodata & 0.017 & 0.018 & 0.027 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
486 & 4260 & 00:50:24.21 & 85:17:39. & \nodata & 18.702 & 17.717 & 17.492 & \nodata & \nodata & 0.026 & 0.019 & 0.025 & \nodata & 1 & 0 & 0 & 0 & 1 & 94 \\
487 & 1133 & 00:46:35.66 & 85:13:41. & \nodata & 18.876 & 17.729 & 17.402 & 18.124 & \nodata & 0.031 & 0.019 & 0.023 & 0.226 & 1 & 0 & 0 & 0 & 0 & 0 \\
488 & -1 & 00:44:18.27 & 85:19:06. & \nodata & 18.391 & 17.730 & 17.516 & \nodata & \nodata & 0.020 & 0.019 & 0.025 & \nodata & 1 & 0 & 0 & 0 & 1 & 76 \\
489 & 4401 & 00:49:09.99 & 85:15:38. & \nodata & 18.696 & 17.751 & 17.500 & \nodata & \nodata & 0.027 & 0.019 & 0.025 & \nodata & 1 & 0 & 0 & 0 & 1 & 89 \\
490 & -1 & 00:51:49.88 & 85:14:57. & \nodata & 18.736 & 17.807 & 17.554 & \nodata & \nodata & 0.027 & 0.020 & 0.026 & \nodata & 1 & 0 & 0 & 0 & 1 & 95 \\
491 & 4515 & 00:48:28.57 & 85:12:09. & \nodata & 18.765 & 17.829 & 17.610 & \nodata & \nodata & 0.028 & 0.021 & 0.027 & \nodata & 1 & 0 & 0 & 0 & 1 & 76 \\
492 & -1 & 00:52:16.64 & 85:12:12. & \nodata & 18.857 & 17.851 & 17.491 & \nodata & \nodata & 0.030 & 0.021 & 0.024 & \nodata & 1 & 0 & 0 & 0 & 1 & 95 \\
493 & -1 & 00:47:25.88 & 85:19:01. & \nodata & 18.786 & 17.874 & 17.600 & \nodata & \nodata & 0.028 & 0.021 & 0.027 & \nodata & 1 & 0 & 0 & 0 & 1 & 92 \\
494 & 2378 & 00:50:38.17 & 85:12:03. & \nodata & \nodata & 17.911 & 17.414 & \nodata & \nodata & \nodata & 0.022 & 0.023 & \nodata & 1 & 1 & 0 & 0 & 1 & 87 \\
495 & -1 & 00:44:39.31 & 85:14:33. & \nodata & 18.889 & 17.911 & 17.523 & \nodata & \nodata & 0.031 & 0.022 & 0.025 & \nodata & 1 & 0 & 0 & 0 & 1 & 97 \\
496 & -1 & 00:45:33.70 & 85:13:42. & \nodata & 19.096 & 17.913 & 17.273 & \nodata & \nodata & 0.037 & 0.022 & 0.020 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 & b \\
497 & 4441 & 00:49:24.29 & 85:16:09. & \nodata & 19.091 & 17.921 & 17.554 & \nodata & \nodata & 0.037 & 0.022 & 0.026 & \nodata & 1 & 0 & 0 & 0 & 1 & 92 \\
498 & 4496 & 00:50:33.89 & 85:15:05. & \nodata & 18.302 & 17.934 & \nodata & \nodata & \nodata & 0.019 & 0.023 & \nodata & \nodata & 1 & 0 & 0 & 1 & 1 & 0 \\
499 & -1 & 00:47:53.31 & 85:09:46. & 21.554 & \nodata & 17.956 & 17.376 & \nodata & 0.315 & \nodata & 0.023 & 0.022 & \nodata & 0 & 1 & 0 & 0 & 1 & 70 \\
500 & -1 & 00:45:16.98 & 85:09:24. & \nodata & \nodata & 17.963 & 17.471 & \nodata & \nodata & \nodata & 0.023 & 0.024 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
501 & 1174 & 00:47:57.67 & 85:13:36. & \nodata & \nodata & 17.979 & 17.296 & \nodata & \nodata & \nodata & 0.024 & 0.021 & \nodata & 1 & 1 & 0 & 0 & 1 & 90 \\
502 & -1 & 00:45:24.97 & 85:16:09. & \nodata & \nodata & 17.999 & \nodata & \nodata & \nodata & \nodata & 0.024 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 & b \\
503 & -1 & 00:44:44.27 & 85:16:32. & \nodata & 18.419 & 18.021 & 17.851 & \nodata & \nodata & 0.021 & 0.024 & 0.033 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
504 & -1 & 00:45:33.65 & 85:17:51. & \nodata & \nodata & 18.023 & 17.329 & \nodata & \nodata & \nodata & 0.024 & 0.021 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
505 & -1 & 00:46:05.42 & 85:09:07. & \nodata & 19.020 & 18.036 & 17.640 & \nodata & \nodata & 0.035 & 0.025 & 0.028 & \nodata & 1 & 0 & 0 & 0 & 1 & 79 \\
506 & -1 & 00:49:10.83 & 85:19:31. & \nodata & 18.585 & 18.060 & 17.874 & \nodata & \nodata & 0.024 & 0.025 & 0.034 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
507 & -1 & 00:44:18.11 & 85:18:50. & \nodata & 18.744 & 18.065 & 17.873 & \nodata & \nodata & 0.027 & 0.025 & 0.034 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
508 & -1 & 00:48:42.82 & 85:19:33. & \nodata & \nodata & 18.091 & 17.825 & \nodata & \nodata & \nodata & 0.026 & 0.033 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
509 & -1 & 00:46:26.29 & 85:09:50. & \nodata & 18.549 & 18.093 & 17.933 & \nodata & \nodata & 0.023 & 0.026 & 0.036 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
510 & 4571 & 00:47:08.84 & 85:17:44. & \nodata & \nodata & 18.130 & 17.674 & \nodata & \nodata & \nodata & 0.027 & 0.029 & \nodata & 1 & 1 & 0 & 0 & 1 & 87 \\
511 & -1 & 00:44:30.93 & 85:14:38. & \nodata & \nodata & 18.151 & 16.983 & 16.744 & \nodata & \nodata & 0.027 & 0.016 & 0.034 & 1 & 1 & 0 & 0 & 0 & 0 \\
512 & -1 & 00:51:43.91 & 85:13:34. & \nodata & \nodata & 18.157 & 17.712 & \nodata & \nodata & \nodata & 0.027 & 0.030 & \nodata & 1 & 1 & 0 & 0 & 1 & 90 \\
513 & -1 & 00:45:38.23 & 85:12:42. & \nodata & 19.257 & 18.161 & 18.005 & \nodata & \nodata & 0.043 & 0.028 & 0.039 & \nodata & 1 & 0 & 0 & 0 & 1 & 98 & a \\
514 & -1 & 00:52:40.21 & 85:17:36. & \nodata & \nodata & 18.163 & 17.640 & \nodata & \nodata & \nodata & 0.028 & 0.028 & \nodata & 1 & 1 & 0 & 0 & 1 & 88 \\
515 & -1 & 00:46:15.93 & 85:13:34. & \nodata & 19.333 & 18.165 & 18.066 & \nodata & \nodata & 0.047 & 0.028 & 0.041 & \nodata & 1 & 0 & 0 & 0 & 1 & 97 & a \\
516 & -1 & 00:47:57.13 & 85:09:56. & \nodata & \nodata & 18.170 & 17.827 & \nodata & \nodata & \nodata & 0.028 & 0.033 & \nodata & 1 & 1 & 0 & 0 & 1 & 75 \\
517 & 4435 & 00:46:52.72 & 85:16:35. & \nodata & \nodata & 18.173 & 17.473 & \nodata & \nodata & \nodata & 0.028 & 0.024 & \nodata & 1 & 1 & 0 & 0 & 1 & 87 \\
518 & -1 & 00:52:02.29 & 85:18:20. & \nodata & \nodata & 18.197 & 17.689 & \nodata & \nodata & \nodata & 0.028 & 0.029 & \nodata & 1 & 1 & 0 & 0 & 1 & 89 \\
519 & -1 & 00:52:06.83 & 85:12:52. & \nodata & \nodata & 18.229 & \nodata & \nodata & \nodata & \nodata & 0.029 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 & b \\
520 & -1 & 00:48:10.18 & 85:09:22. & \nodata & \nodata & 18.261 & 17.922 & \nodata & \nodata & \nodata & 0.030 & 0.035 & \nodata & 1 & 1 & 0 & 0 & 1 & 41 \\
521 & -1 & 00:51:55.07 & 85:17:46. & \nodata & \nodata & 18.298 & 18.011 & \nodata & \nodata & \nodata & 0.031 & 0.039 & \nodata & 1 & 1 & 0 & 0 & 1 & 91 \\
522 & -1 & 00:50:10.11 & 85:08:47. & \nodata & 18.897 & 18.300 & \nodata & \nodata & \nodata & 0.031 & 0.031 & \nodata & \nodata & 1 & 0 & 0 & 1 & 1 & 0 \\
523 & 2368 & 00:49:09.88 & 85:12:55. & \nodata & \nodata & 18.307 & 18.018 & \nodata & \nodata & \nodata & 0.032 & 0.039 & \nodata & 1 & 1 & 0 & 0 & 1 & 88 \\
524 & 1177 & 00:45:56.30 & 85:15:17. & \nodata & \nodata & 18.309 & 17.840 & \nodata & \nodata & \nodata & 0.032 & 0.033 & \nodata & 1 & 1 & 0 & 0 & 1 & 95 \\
525 & -1 & 00:47:05.02 & 85:11:05. & \nodata & \nodata & 18.317 & 17.842 & \nodata & \nodata & \nodata & 0.032 & 0.033 & \nodata & 1 & 1 & 0 & 0 & 1 & 88 \\
526 & -1 & 00:48:55.00 & 85:09:06. & \nodata & \nodata & 18.337 & \nodata & \nodata & \nodata & \nodata & 0.032 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
527 & -1 & 00:48:49.02 & 85:19:23. & \nodata & \nodata & 18.373 & 17.957 & \nodata & \nodata & \nodata & 0.033 & 0.037 & \nodata & 1 & 1 & 0 & 0 & 1 & 80 \\
528 & -1 & 00:47:17.61 & 85:08:46. & \nodata & 18.823 & 18.393 & \nodata & \nodata & \nodata & 0.029 & 0.034 & \nodata & \nodata & 1 & 0 & 0 & 1 & 1 & 0 \\
529 & 4708 & 00:51:08.93 & 85:14:53. & \nodata & \nodata & 18.400 & \nodata & \nodata & \nodata & \nodata & 0.034 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 89 \\
530 & -1 & 00:46:18.06 & 85:10:41. & \nodata & \nodata & 18.410 & \nodata & \nodata & \nodata & \nodata & 0.034 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
531 & 1170 & 00:47:34.15 & 85:14:23. & \nodata & \nodata & 18.415 & 18.522 & \nodata & \nodata & \nodata & 0.035 & 0.062 & \nodata & 1 & 1 & 0 & 0 & 1 & 91 \\
532 & 1171 & 00:46:41.44 & 85:15:49. & \nodata & \nodata & 18.418 & 18.119 & \nodata & \nodata & \nodata & 0.035 & 0.043 & \nodata & 1 & 1 & 0 & 0 & 1 & 95 \\
533 & -1 & 00:46:33.96 & 85:19:14. & \nodata & \nodata & 18.429 & \nodata & \nodata & \nodata & \nodata & 0.035 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 28 \\
534 & 2356 & 00:48:23.97 & 85:12:36. & \nodata & \nodata & 18.441 & 17.908 & \nodata & \nodata & \nodata & 0.035 & 0.035 & \nodata & 1 & 1 & 0 & 0 & 1 & 89 \\
535 & 1167 & 00:48:13.12 & 85:15:22. & \nodata & 19.162 & 18.446 & 18.189 & \nodata & \nodata & 0.040 & 0.036 & 0.046 & \nodata & 1 & 0 & 0 & 0 & 1 & 0 \\
536 & -1 & 00:44:03.69 & 85:18:52. & \nodata & \nodata & 18.456 & 17.965 & \nodata & \nodata & \nodata & 0.036 & 0.037 & \nodata & 1 & 1 & 0 & 0 & 1 & 63 \\
537 & 1173 & 00:47:21.41 & 85:12:31. & \nodata & 19.081 & 18.458 & \nodata & \nodata & \nodata & 0.037 & 0.036 & \nodata & \nodata & 1 & 0 & 0 & 1 & 1 & 0 \\
538 & 2358 & 00:48:44.64 & 85:12:05. & \nodata & \nodata & 18.463 & 18.044 & \nodata & \nodata & \nodata & 0.036 & 0.040 & \nodata & 1 & 1 & 0 & 0 & 1 & 90 \\
539 & 4748 & 00:51:02.97 & 85:13:56. & \nodata & \nodata & 18.466 & \nodata & \nodata & \nodata & \nodata & 0.036 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
540 & 4364 & 00:50:13.85 & 85:17:30. & \nodata & \nodata & 18.478 & \nodata & \nodata & \nodata & \nodata & 0.037 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
541 & 4623 & 00:50:29.24 & 85:12:10. & \nodata & \nodata & 18.496 & 16.980 & 16.456 & \nodata & \nodata & 0.037 & 0.016 & 0.028 & 1 & 1 & 0 & 0 & 0 & 0 \\
542 & -1 & 00:47:53.66 & 85:10:59. & \nodata & \nodata & 18.536 & 17.862 & \nodata & \nodata & \nodata & 0.039 & 0.034 & \nodata & 1 & 1 & 0 & 0 & 1 & 1 \\
543 & -1 & 00:52:34.19 & 85:11:20. & \nodata & \nodata & 18.536 & 18.148 & \nodata & \nodata & \nodata & 0.039 & 0.043 & \nodata & 1 & 1 & 0 & 0 & 1 & 84 \\
544 & -1 & 00:44:19.72 & 85:13:12. & \nodata & \nodata & 18.559 & \nodata & \nodata & \nodata & \nodata & 0.039 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 94 \\
545 & -1 & 00:45:09.07 & 85:10:07. & \nodata & \nodata & 18.602 & \nodata & \nodata & \nodata & \nodata & 0.041 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
546 & -1 & 00:44:58.48 & 85:11:26. & \nodata & \nodata & 18.616 & 17.778 & \nodata & \nodata & \nodata & 0.041 & 0.031 & \nodata & 1 & 1 & 0 & 0 & 1 & 92 \\
547 & -1 & 00:45:17.92 & 85:15:55. & \nodata & \nodata & 18.619 & 18.101 & \nodata & \nodata & \nodata & 0.042 & 0.042 & \nodata & 1 & 1 & 0 & 0 & 1 & 94 \\
548 & 2371 & 00:49:11.98 & 85:14:13. & \nodata & \nodata & 18.631 & \nodata & \nodata & \nodata & \nodata & 0.042 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 85 \\
549 & -1 & 00:45:36.92 & 85:09:53. & \nodata & \nodata & 18.679 & \nodata & \nodata & \nodata & \nodata & 0.044 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 91 & b \\
550 & -1 & 00:49:55.23 & 85:10:43. & \nodata & \nodata & 18.727 & \nodata & \nodata & \nodata & \nodata & 0.046 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
551 & -1 & 00:45:13.55 & 85:10:22. & \nodata & \nodata & 18.741 & 17.963 & \nodata & \nodata & \nodata & 0.046 & 0.037 & \nodata & 1 & 1 & 0 & 0 & 1 & 78 \\
552 & 1178 & 00:46:07.44 & 85:13:49. & \nodata & \nodata & 18.754 & 16.995 & 16.288 & \nodata & \nodata & 0.047 & 0.016 & 0.025 & 1 & 1 & 0 & 0 & 0 & 0 \\
553 & 4250 & 00:47:12.27 & 85:17:26. & \nodata & \nodata & 18.761 & \nodata & \nodata & \nodata & \nodata & 0.047 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 1 \\
554 & 1129 & 00:48:53.73 & 85:14:09. & \nodata & \nodata & 18.767 & \nodata & \nodata & \nodata & \nodata & 0.048 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
555 & -1 & 00:51:36.91 & 85:13:07. & \nodata & \nodata & 18.770 & 17.662 & \nodata & \nodata & \nodata & 0.048 & 0.028 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
556 & 2370 & 00:49:09.61 & 85:13:43. & \nodata & \nodata & 18.781 & \nodata & \nodata & \nodata & \nodata & 0.048 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 85 \\
557 & -1 & 00:44:35.96 & 85:16:50. & \nodata & \nodata & 18.801 & \nodata & \nodata & \nodata & \nodata & 0.049 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 21 \\
558 & 1176 & 00:45:46.38 & 85:17:16. & \nodata & 19.689 & 18.844 & \nodata & \nodata & \nodata & 0.064 & 0.051 & \nodata & \nodata & 1 & 0 & 0 & 1 & 1 & 13 \\
559 & 4189 & 00:48:28.02 & 85:17:26. & \nodata & \nodata & 18.863 & \nodata & \nodata & \nodata & \nodata & 0.052 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 0 \\
560 & -1 & 00:44:23.90 & 85:14:31. & \nodata & \nodata & 18.865 & \nodata & \nodata & \nodata & \nodata & 0.052 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 93 \\
561 & -1 & 00:44:14.41 & 85:11:10. & \nodata & \nodata & 18.919 & \nodata & \nodata & \nodata & \nodata & 0.054 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 87 \\
562 & 1131 & 00:47:54.99 & 85:14:40. & \nodata & \nodata & 18.985 & 17.933 & \nodata & \nodata & \nodata & 0.059 & 0.037 & \nodata & 1 & 1 & 0 & 0 & 1 & 87 & c \\
563 & 1172 & 00:48:05.90 & 85:14:33. & \nodata & \nodata & 19.978 & \nodata & \nodata & \nodata & \nodata & 0.146 & \nodata & \nodata & 1 & 1 & 0 & 1 & 1 & 85 & c \\
564 & -1 & 00:45:22.19 & 85:13:55. & \nodata & \nodata & 20.288 & 18.749 & \nodata & \nodata & \nodata & 0.192 & 0.076 & \nodata & 1 & 1 & 0 & 0 & 1 & 0 \\
565 & -1 & 00:43:54.95 & 85:12:09. & \nodata & \nodata & \nodata & 17.163 & \nodata & \nodata & \nodata & \nodata & 0.018 & \nodata & 1 & 1 & 1 & 0 & 1 & 0 \\
566 & -1 & 00:43:51.17 & 85:17:29. & \nodata & \nodata & \nodata & 16.942 & 16.987 & \nodata & \nodata & \nodata & 0.015 & 0.041 & 1 & 1 & 1 & 0 & 0 & 91 \\
567 & -1 & 00:43:54.67 & 85:12:17. & \nodata & \nodata & \nodata & 16.140 & 16.107 & \nodata & \nodata & \nodata & 0.008 & 0.022 & 1 & 1 & 1 & 0 & 0 & 95 \\
568 & -1 & 00:44:13.13 & 85:09:30. & 15.653 & \nodata & \nodata & \nodata & \nodata & 0.003 & \nodata & \nodata & \nodata & \nodata & 0 & 1 & 1 & 1 & 1 & 71 & d \\
569 & -1 & 00:44:12.46 & 85:09:34. & 15.653 & \nodata & \nodata & \nodata & \nodata & 0.003 & \nodata & \nodata & \nodata & \nodata & 0 & 1 & 1 & 1 & 1 & -1 & d \\
570 & -1 & 00:50:44.21 & 85:17:43. & 14.549 & \nodata & \nodata & \nodata & \nodata & 0.002 & \nodata & \nodata & \nodata & \nodata & 0 & 1 & 1 & 1 & 1 & 0 & d \\
571 & -1 & 00:44:12.52 & 85:09:31. & 15.660 & 12.120 & \nodata & \nodata & \nodata & 0.006 & 0.003 & \nodata & \nodata & \nodata & 0 & 0 & 1 & 1 & 1 & 71 & d \\

\hline
\multicolumn{21}{l}{Notes:}\\
\multicolumn{21}{l}{*Note: The magnitudes presented here have not been corrected for reddening, unlike the tables presented in \citet{Rider04}}\\
\multicolumn{21}{l}{Column (1): ID numbers are ordered in increasing $r'$ magnitude. For multiple observations of a star the $r'$ magnitude with smallest error is used.}\\
\multicolumn{21}{l}{Colunm (2): A value of -1 indicated that there was no {\tt webda} entry matching the star's coordinates.}\\
\multicolumn{21}{l}{Column (3): RA is listed in 2000 coordinates in HH:MM:SS.S format.}\\
\multicolumn{21}{l}{Column (4): DEC is listed in 2000 coordinates in DD:MM:SS format.}\\
\multicolumn{21}{l}{Columns (15-19): A flag of 1 indicates either saturation or no detection in the given filter.}\\
\multicolumn{21}{l}{Colunm (20): A membership probability of -1 indicated that there is no membership information for that star.}\\
\multicolumn{21}{l}{Column (21) comments:}\\
\multicolumn{21}{l}{(a)  $|(g'-r')-2.5(r'-i')| > 0.5$~mag}\\
\multicolumn{21}{l}{(b)  double star}\\
%\multicolumn{21}{l}{(c)  near diffraction spike}\\
\multicolumn{21}{l}{(c)  bright star nearby}\\
\multicolumn{21}{l}{(d)  bright star saturation}\\
%\multicolumn{21}{l}{(f)  galaxy?}\\
\enddata

\end{deluxetable}
